Implementing Anti-Unification Modulo Equational Theory

We present an implementation of E-anti-unification as defined in Heinz (1995), where tree-grammar descriptions of equivalence classes of terms are used to compute generalizations modulo equational theories. We discuss several improvements, including an efficient implementation of variable-restricted E-anti-unification from Heinz (1995), and give some runtime figures about them. We present applications in various areas, including lemma generation in equational inductive proofs, intelligence tests, diverging Knuth-Bendix completion, strengthening of induction hypotheses, and theory formation about finite algebras.

==> (inline-0) <==
\begin{tabular}{@{}|*{5}{l@{\hspace*{0.5cm}}}|*{5}{r@{\hspace*{0.5cm}}}|r|@{}}
\hline
Dom & F & P & J & V & S & A & M & I & $\Sigma$ & Sz	\\
\hline
$\N \;mod\; 2$ & $+$ &&& 2 & 4 & 0 & 1 & 5 & 6 & 27	\\
$\N \;mod\; 2$ & $+$ &&& 3 & 0 & 3881 & 0 & 11 & 3892 & 105	\\
$\N \;mod\; 2$ , $Bool$ & $+$ & $<$ , $=$ & $\wedge$ , $\vee$ & 2 , 0 
	& 0 & 18 & 0 & 41 & 59 & 452	\\
$\N \;mod\; 3$ , $Bool$ & $+$ & $<$ , $=$ & $\wedge$ , $\vee$ & 1 , 0 
	& 0 & 30 & 1 & 17 & 48 & 307	\\
$\N \;mod\; 3$ , $Bool$ & $+$ & $<$ , $=$ & $\wedge$ , $\vee$ & 2 , 0 
	& 20 & $>$143 &&&&	\\
\hline
\end{tabular}
\begin{verbatim}

:-
        op(910,xfx,:=),         % substitution
        op(831,xfx,sortdef),    % user sort definition
        op(831,xfx,sortdf),     % system sort definition
        op(831,xfx,inf),        % sort infimum
        op(831,yfx,\),          % sort difference
        op(831,fx,def),         % defining equation
        op(812,xfx,->),         % series rewrite rule
        op(810,yfx,!),          % sort disjunction
        op(700,xfy,:).          % user equal

:-
        assert((Sort sortdef SortDef :- Sort sortdf SortDef)).



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% functional dependency detection %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



find_dependency(Eqns,AuL:Dep) :-
        eval_term_list(Eqns,EqnsE),
        strip_common_constructor(EqnsE,(:),[Lhss,Rhss]),
        equiv_class_list(Rhss,RhssC),
        abolish(origin_v,2),
        sg(Lhss,AuL),
        setof((Ss,var,V),origin_v(Ss,V),OccL),
        rgbv([/*inf*/999999],RhssC,OccL,AuR),
        write(generalized(AuR)), nl,
        %init_red,
        %normalforms_sort(NfS),
        %inf(AuR,NfS,AuR1),
        %write(filtered(AuR1)), nl,
        abolish(redices,1),
        assert(redices([])),
        !,
        find_rhs(AuR,[],Dep).



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% lemma generation %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% given term Lhs, generate a rhs candidate Rhs
%<*backtrackable*>
generate_lemma(Lhs,Rhs) :-
        read_instances(Lhs,Eqns),
        write('normalized:'), nl,
        beautify_output(Eqns,EqnsB),
        write_list(EqnsB), nl,
        strip_common_constructor(Eqns,(:),[Lhss,Rhss]),
        abolish(origin_v,2),
        sg(Lhss,AuL),
        setof((Ss,var,V),origin_v(Ss,V),OccL),
        rsgv(/*inf*/999999,Rhss,OccL,AuR),
        write('generalized: '),
        beautify_output(AuL:AuR,AuLAuRB),
        write(AuLAuRB), nl,
        init_red,
        normalforms_sort(NfS),
        inf(AuR,NfS,AuR1),
        abolish(redices,1),
        assert(redices([])),
        !,
        find_rhs(AuR1,[],Rhs).



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% series guessing %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



guess_series_b(N,M,Series,LawB,PrognoseB) :-
        guess_series(N,Series,Law),
        prognose_series(Series,Law,M,Prognose),
        beautify_output(Law,LawB),
        beautify_output(Prognose,PrognoseB).



% given the list Series and the example count N, 
% generate a construction law candidate term LawL->LawR
%<*backtrackable*>
guess_series(N,Series,LawL->LawR) :-
        eval_term_list(Series,SeriesN),
                %: [s(s(s(s(0)))),s(0),0]
        bagof(Suffix,suffix(Suffix,SeriesN),Suffixes),
                %: [[s(s(s(s(0)))),s(0),0],[s(0),0],[0],[]]
        reverse(Suffixes,[[]|SuffixesR]),
                %: [[s(0),0],[s(s(s(s(0)))),s(0),0]]
        merge_lists(Heads,(.),Tails,SuffixesR),
                %: Heads = [s(0),s(s(s(s(0))))]
                %: Tails = [[0], [s(0),0]]
        equiv_class_list(Heads,HeadsE),
                %: HeadsE = [s1,s4]
        length(HeadsE,Lgth),
        make_0s_list_of_length(Lgth,Index),
        merge_lists(Index,(.),Tails,TailsI),
                %: TailsI = [[s(0),0], [s(s(0)),s(0),0]]
        make_varlist_of_length(N,TailsS),
        make_varlist_of_length(N,HeadsS),
        suffix(TailsS,TailsI),
        suffix(HeadsS,HeadsE),
        beautify_output(TailsS:HeadsS,TailsSHeadsSB),
        write('anti-unifying:   '), write(TailsSHeadsSB), nl,
        abolish(origin_v,2),
        sg(TailsS,LawL),
        setof((Ss,var,V),origin_v(Ss,V),OccT),
        rsgv(/*inf*/999999,HeadsS,OccT,AuH),
        beautify_output(LawL:AuH,LawLAuHB),
        write('generalized: '), write(LawLAuHB), nl,
        init_red,
        normalforms_sort(NfS),
        inf(AuH,NfS,AuH1),
        abolish(redices,1),
        assert(redices([])),
        !,
        find_rhs(AuH1,[],LawR).



prognose_series(Series,Law,Lgth,Prognose) :-
        length(Series,Index),
        eval_term_t([Index|Series],SeriesE),
        prognose_series1(SeriesE,Law,Lgth,[_IndexP|Prognose]), !.

prognose_series1(Series,_Law,0,Series) :-   !.

prognose_series1([Index|Series],LawL->LawR,Lgth,Prog) :-
        try_rewrite([Index|Series],LawL,LawR,P),
        eval_term_t(P,PE),
        Lgth1 is Lgth - 1,
        prognose_series1([s(Index),PE|Series],LawL->LawR,Lgth1,Prog), !.

prognose_series1([Index|Series],LawL->LawR,Lgth,[in|prognose_failed]) :-
        beautify_output(LawL->LawR,LawB),
        beautify_output([Index|Series],SeriesB),
        write(prognose_failed(SeriesB,LawB,Lgth)), nl, !.

prognose_series1(A,B,C,D) :-
        dont_backtrack(prognose_series1(A,B,C,D)).



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% theory computation for finite algebras %%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% given the list of lists Eqcss of equivalence classes
% and the list Ns of variable numbers,
% print an axiom system for the corresponding finite algebra,
% Consts gives the constants forbidden in the result
%: compute_theory([[s0,s1,s2],[st,sf]],[2,0],[[0,1,2],[t,f]])
%: where s0,s1,s2 denote the equivalence class of 0,1,2, respectively
%: in N mod 3,
%: st,sf denote the class of true,false in Bool, respectively
compute_theory(Eqcss,Ns,Constss) :-
        trace_write(prof,set_up),
        calc_sort_depths,
        first_groundterms_t_list_list(Eqcss,Nfss),
                % generate variables
        extend_to_length_list(vv,Ns,VVs1),
        new_name_list_list(VVs1,VVs),
        extend_to_same_length_list(0,VVs,Nulls),
        merge_lists_list(VVs,arity,Nulls,Arities),
        assert_list_list(Arities),
        make_varlist_of_same_length_list(VVs,VSorts),
        merge_lists_list(VVs,is_variable,VSorts,IsVariables),
        assert_list_list(IsVariables),
                % generate variable assignments
        setof(Map,(
                mapping_list12(VVs,Nfss,Map)
                        ),Maps),
        transpose(Maps,Maps1),
        merge_lists_list(_VNsg,(:=),VSss,Maps1),
        extend_to_same_length_list(var,VVs,Vars),
        merge_lists_list(Vars,(','),VVs,VVs2),
        append_list(VVs2,VVs3),
        merge_lists(VSss,(','),VVs3,OccL),
                % generate rsgv input sorts
        OccL = [(Dom1,var,_V)|_],
        length(Dom1,DomLg),
        make_natlist_of_length(DomLg,Dom),
        bagof(Matrix,Eqcs^Col^Places^Map^(
                member(Eqcs,Eqcss),
                setof(Col,Places^Map^(
                        mapping(Dom,Eqcs,Map),
                        merge_lists(Places,(:=),Col,Map)
                                ),Matrix)
                                        ),Matrixes),
                % anti-unify
        trace_write(prof,anti_unify),
        rsgv_list_list(/*inf*/999999,Matrixes,OccL,Auss1),
        trace_write(prof,transform_to_axioms),
        remove_constants_list_list12(Auss1,Constss),
        calc_sort_depths,
        append_list(Auss1,Aus1),
        remove_empty_sorts(Aus1,Aus),
        first_groundterms_t_list(Aus,MinTerms),
        merge_lists(Aus,(:),MinTerms,SMinL),
        trace_write(prof,min_terms),
        write_list(SMinL),
        conv_list_to_bbt(SMinL,SMinBBT),
        min_eqns_t_list(Aus,SMinBBT,Eqns),
        trace_write(prof,remove_instances),
        remove_instances([],Eqns,Eqns1),
        beautify_output(Eqns1,EqnsB),
        nl, write_list(EqnsB), nl, !.



% remove all constants in definition of Sort that are in Consts
remove_constants(Sort,Consts) :-
        retract(Sort sortdf Def),
        flatten_op(Def,(!),DefF),
        list_trisection(DefF,Consts,DefRF,_,_),
        { unflatten_op(DefRF,(!),DefR)
        ; DefR = bottom
        },
        assert(Sort sortdf DefR), !.

remove_constants(A,B) :-
        dont_backtrack(remove_constants(A,B)).

remove_constants_list([Sort|Sorts],Consts) :-
        remove_constants(Sort,Consts),
        remove_constants_list(Sorts,Consts), !.

remove_constants_list([],_Consts) :-   !.

remove_constants_list_list12([Sorts|Sortss],[Consts|Constss]) :-
        remove_constants_list(Sorts,Consts),
        remove_constants_list_list12(Sortss,Constss), !.

remove_constants_list_list12([],[]) :-   !.



% remove all equations from EqnsNew that are subsumed by others in
% EqnsNew or EqnsOld, yielding EqnsR
remove_instances(EqnsOld,[LN:RN|EqnsNew],EqnsR) :-
        try_delete_from_list(LO:RO,EqnsOld,EqnsOld1),
        ( is_instance_118(RN:LN,RO:LO,_Subst),
          remove_instances(EqnsOld,EqnsNew,EqnsR)
        ; is_instance_118(RO:LO,RN:LN,_Subst),
          remove_instances(EqnsOld1,[LN:RN|EqnsNew],EqnsR)
        ), !.

remove_instances(EqnsOld,[LN:RN|EqnsNew],EqnsR) :-
        remove_instances([LN:RN|EqnsOld],EqnsNew,EqnsR), !.

remove_instances(EqnsOld,[],EqnsR) :-
        reverse(EqnsOld,EqnsR), !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% syntactic anti-unification %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% calc the sort Au of anti-unifiers of all ground terms in Ss
sg_t(Ss,Au) :-
        trace_enter(sg,sg(Ss)),
        sg(Ss,Au),
        trace_leave(sg,sg(Ss) = Au).

%- decompose common constructor
sg(Ss,Au) :-
        strip_common_constructor(Ss,Cr,SsArgs),
        make_varlist_of_same_length(SsArgs,AuArgs),
        Au =.. [Cr|AuArgs],
        sg_list(SsArgs,AuArgs), !.

%- different constructors, return old variable
sg(Ss,Au) :-
        origin_v(Ss,Au), !.

%- different constructors, return new variable
sg(Ss,Au) :-
        new_name(v,Au),
        assert(origin_v(Ss,Au)),
        assert(is_variable(Au,top)),
        assert(arity(Au,0)), !.

sg_list([Ss|Sss],[Au|Aus]) :-
        sg_t(Ss,Au),
        sg_list(Sss,Aus), !.

sg_list([],[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% simple sort anti-unification %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% calc the sort Au of anti-unifiers of all sorts in Ss,
% defining new sorts recursively as needed
hsg(Ss,Au) :-
        hsg_t(Ss,Au0,nil,OccBT),
        conv_bbtlist_to_list([OccBT],Occ),
        postprocess_hsg(Au0,Au1,Occ,SortDefs1,VarSubst),
        extract_defs_from_occ(SortDefs1,SortDefs2,xxx,_Memo),
        apply_subst_sc([Au1,SortDefs2],VarSubst,[Au2,SortDefs3]),
        simplify_variables([Au2,SortDefs3],[Au,SortDefs4]),
        assert_list(SortDefs4), !.



%- calc the NameAu of anti-unifiers of all sorts in Ss,
%- OccIn, OccOut is the binary tree of triples (Ss,AuSs,NameAu)
%- for which hsg already has been called,
%- AuSs may be uninstantiated until the completion of the call,
%- the meaning of a triple is: NameAu sortdef AuSs, hsg(Ss) = NameAu
hsg_t(Ss,Au,OccIn,OccOut) :-
        trace_enter(hsg,hsg(Ss)),
        hsg(Ss,Au,OccIn,OccOut),
        trace_leave(hsg,hsg(Ss) = Au).

%- loop check
hsg(Ss,NameAu,OccIn,OccIn) :-
        member_bbt((Ss,_DefAu,NameAu),OccIn),
        { nonvar(NameAu)
        ; new_name(sort,NameAu),
          assert(origin_s(NameAu,Ss))
        }, !.

%- replace sort names by definitions,
%- then distribute "!"
hsg(Ss,Au,OccIn,OccOut) :-
        replace_defs(Ss,SsDef,OccIn,Occ1,DefAu,NameAu,true),
        { member(_!_,SsDef),
                %: [0!s0+s0!s0*top!top*s0,s(s0)!s1+s0!s0+s1!s1*s1]
          flatten_op_list1(SsDef,(!),Ss1),
                %: [[0,s0+s0,s0*top,top*s0],[s(s0),s1+s0,s0+s1,s1*s1]]
          sort_list(Ss1,Ss2),
                %: [[0,s0*top,top*s0,s0+s0],[s(s0),s1*s1,s0+s1,s1+s0]]
          group_cr_sorts(Ss2,[],Groups),
                %: [[s0*top,s1*s1],[top*s0,s1*s1],
                %:  [s0+s0,s0+s1],[s0+s0,s1+s0]]
          hsg_list(Groups,Aus,Occ1,Occ2),
          { origin_v(Ss,V),
            OccOut = Occ2,
            unflatten_op([V|Aus],(!),DefAu)
          ; new_name(v,V),
            assert(origin_v(Ss,V)),
            assert(is_variable(V,top)),
            assert(arity(V,0)),
                enter_into_bbt((Ss,var,V),Occ2,OccOut),
                % same sort pairs get same variable
                % necessary for calculating var intersections
            unflatten_op([V|Aus],(!),DefAu)
          }
        ; hsg_t(SsDef,DefAu,Occ1,OccOut)
        },
        { var(NameAu),
          Au = DefAu
        ; Au = NameAu
        }, !.

%- decompose common constructor
hsg(Ss,Au,OccIn,OccOut) :-
        strip_common_constructor(Ss,Cr,SsArgs),
        make_varlist_of_same_length(SsArgs,AuArgs),
        Au =.. [Cr|AuArgs],
        hsg_list(SsArgs,AuArgs,OccIn,OccOut), !.

%- different constructors, return new variable
hsg(Ss,Au,OccIn,OccOut) :-
        new_name(v,Au),
        assert(origin_v(Ss,Au)),
        assert(is_variable(Au,top)),
        assert(arity(Au,0)),
        enter_into_bbt((Ss,var,Au),OccIn,OccOut), !.

hsg_list([Ss|Sss],[Au|Aus],OccIn,OccOut) :-
        hsg_t(Ss,Au,OccIn,Occ1),
        hsg_list(Sss,Aus,Occ1,OccOut), !.

hsg_list([],[],OccIn,OccIn) :-   !.



% set up variable substitution to consider sort intersections
postprocess_hsg(Au,AuS,Occ,SortDefs,VarSubst) :-
        split_sort_var_defs(Occ,SortDefs1,VarDefs1),
        simplify_sorts_and_defs([Au],[AuS],SortDefs1,SortDefs),
        calc_sort_infs(VarDefs1,Infs),
        conv_list_to_bbt(Infs,InfsBT),
        calc_inf2s(VarDefs1,[],L2,InfsBT),
        calc_varcnt(L2,VarCnt1),
        sort(VarCnt1,VarCnt2),
        sort(VarDefs1,VarDefs1S),
        collect_varcnt(['XXX':0|VarCnt2],VarDefs1S,VarCnt),
        conv_list_to_bbt(VarCnt,VarCntBT),
        conv_list_to_bbt(L2,BT2),
        calc_infs_list(L2,VarCnt,VarCntBT,BT2,[],VarDefs2),
        calc_var_subst(VarDefs2,VarSubst), !.



% calculate all nonempty intersections of two occurring sort names
calc_sort_infs(VarDefs,Infs) :-
        calc_sort_infs1(VarDefs,Sorts),
        sort(Sorts,Sorts1),
        calc_sort_infs2(Sorts1,Infs), !.

% collect all sorts
%: calc_sort_infs1([([v8],v8,[s0,s1]),([v4],v4,[s0,s2])],[s0,s1,s0,s2])
calc_sort_infs1([(_R,_V,Ss)|List],Sorts) :-
        calc_sort_infs1(List,Sorts2),
        append(Ss,Sorts2,Sorts), !.

calc_sort_infs1([],[]) :-   !.

% calculate all nonempty intersections of any two sorts in Sorts
%: calc_sort_infs2([s0,s1,s2,top],[(s0,top,s0),(s1,top,s1),(s2,top,s2)])
calc_sort_infs2([Sort|Sorts],Infs) :-
        calc_sort_infs3(Sort,Sorts,Infs1),
        calc_sort_infs2(Sorts,Infs2),
        append(Infs1,Infs2,Infs), !.

calc_sort_infs2([],[]) :-   !.

% calc all nonempty intersections of Sort with each element in Sorts
%- intersection of Sort and Sort0 is nonempty
calc_sort_infs3(Sort,[Sort0|Sorts0],[(Sort,Sort0,Sort1)|Infs]) :-
        inf(Sort,Sort0,Sort1),
        inh(Sort1),
        calc_sort_infs3(Sort,Sorts0,Infs), !.

%- intersection of Sort and Sort0 is empty
calc_sort_infs3(Sort,[_Sort0|Sorts0],Infs) :-
        calc_sort_infs3(Sort,Sorts0,Infs), !.

calc_sort_infs3(_Sort,[],[]) :-   !.



% calculate all nonempty intersections of two variables,
% InfsBT is a binary tree with an entry (S,S0,S1) for each pair of
% sort names S,S0 with non-empty intersection S1
calc_inf2s([([V],V,Ss)|List],In,Out,InfsBT) :-
        calc_inf2s1([V],V,Ss,List,In,Mid,InfsBT),
        calc_inf2s(List,Mid,Out,InfsBT), !.

calc_inf2s([],In,In,_InfsBT) :-   !.

% calculate all nonempty intersections of V with each element in List
%- intersection of V and V0 is nonempty
calc_inf2s1([V],V,Ss,[([V0],V0,S0s)|List],In,Out,InfsBT) :-
        calc_inf2s2(Ss,S0s,S2s,InfsBT),
        { origin_v(S2s,V2)
        ; new_name(v,V2),
          assert(origin_v(S2s,V2)),
          assert(is_variable(V2,top)),
          assert(arity(V2,0))
        },
        sort([V,V0],R2),
        calc_inf2s1([V],V,Ss,List,[(R2,V2,S2s)|In],Out,InfsBT), !.

%- intersection of V0 and V1 is empty
calc_inf2s1([V],V,Ss,[([V0],V0,_S0s)|List],In,Out,InfsBT) :-
        calc_inf2s1([V],V,Ss,List,In,Out,InfsBT), !.

calc_inf2s1([V],V,_Ss,[],In,In,_InfsBT) :-   !.

% test all intersections S1s of Ss with S0s
calc_inf2s2([S|Ss],[S|S0s],[S|S1s],InfsBT) :-
        !,
        calc_inf2s2(Ss,S0s,S1s,InfsBT), !.

calc_inf2s2([S|Ss],[S0|S0s],[S1|S1s],InfsBT) :-
        member_bbt((S,S0,S1),InfsBT),
        !,
        calc_inf2s2(Ss,S0s,S1s,InfsBT), !.

calc_inf2s2([S|Ss],[S0|S0s],[S1|S1s],InfsBT) :-
        member_bbt((S0,S,S1),InfsBT),
        !,
        calc_inf2s2(Ss,S0s,S1s,InfsBT), !.

calc_inf2s2([],[],[],_InfsBT) :-   !.



% calculate all possible intersection lists containing R0
calc_infs_list([(R0,V0,S0s)|List2],List,ListBT,BT2,In,Out) :-
        length(R0,LgR0),
        calc_infs_list_H1(R0,LgR0,ListBT),
        calc_infs(R0,V0,S0s,List,[],BT2,In,Mid),
        calc_infs_list(List2,List,ListBT,BT2,Mid,Out), !.

calc_infs_list([(R0,V0,S0s)|List2],List,ListBT,BT2,In,Out) :-
        calc_infs_list(List2,List,ListBT,BT2,[(R0,V0,S0s)|In],Out), !.

calc_infs_list([],_List,_ListBT,_BT2,In,In) :-   !.



calc_infs_list_H1([V|Vs],Lg,ListBT) :-
        member_bbt(([V],V,_Ss):Cnt,ListBT),
        Cnt >= Lg,
        !,
        calc_infs_list_H1(Vs,Lg,ListBT), !.

calc_infs_list_H1([],_Lg,_ListBT) :-    !.



%- V is already in R0, ignore
calc_infs(R0,V0,S0s,[([V],V,_Ss):_Cnt|List],Lsusp,BT2,In,Out) :-
        member(V,R0),
        calc_infs(R0,V0,S0s,List,Lsusp,BT2,In,Out), !.

%- V does not occur often enough, ignore
calc_infs(R0,V0,S0s,[([V],V,_Ss):Cnt|List],Lsusp,BT2,In,Out) :-
        length(R0,LgR0),
        Cnt < LgR0,
        calc_infs(R0,V0,S0s,List,Lsusp,BT2,In,Out), !.

%- [V|R0] has 2 element sublist with empty intersection, ignore
calc_infs(R0,V0,S0s,[([V],V,_Ss):_Cnt|List],Lsusp,BT2,In,Out) :-
        member(VR0,R0),
        sort([VR0,V],VR0V),
        not member_bbt((VR0V,_,_),BT2),
        calc_infs(R0,V0,S0s,List,Lsusp,BT2,In,Out), !.

%- [V|R0] is sublist of a nonempty intersection list, suspend V
calc_infs(R0,V0,S0s,[([V],V,Ss):Cnt|List],Lsusp,BT2,In,Out) :-
        sort([V|R0],R2),
        member((RR,_VV,_SSs),In),
        is_sublist(R2,RR),
        calc_infs(R0,V0,S0s,List,[([V],V,Ss):Cnt|Lsusp],BT2,In,Out), !.

%- [V|R0] has nonempty intersection
calc_infs(R0,V0,S0s,[([V],V,Ss):_Cnt|List],Lsusp,BT2,In,Out) :-
        sort([V|R0],R2),
        calc_infs2(S0s,Ss,S1s,OccsS),
        calc_infs3(S1s,OccsS,S2s),
        { origin_v(S2s,V2)
        ; new_name(v,V2),
          assert(origin_v(S2s,V2)),
          assert(is_variable(V2,top)),
          assert(arity(V2,0))
        },
        append(List,Lsusp,List1),
        calc_infs(R2,V2,S2s,List1,[],BT2,In,Mid),
        calc_infs(R0,V0,S0s,List1,[],BT2,Mid,Out), !.

%- [V|R0] has empty intersection, ignore
calc_infs(R0,V0,S0s,[([V],V,_Ss):_Cnt|List],Lsusp,BT2,In,Out) :-
        calc_infs(R0,V0,S0s,List,Lsusp,BT2,In,Out), !.

%- maximal intersection list subsumed, ignore
calc_infs(R0,_V0,_S0s,[],[],_BT2,In,In) :-
        member((RR,_VV,_SSs),In),
        is_sublist(R0,RR), !.

%- maximal intersection list, report
calc_infs(R0,V0,S0s,[],[],_BT2,In,[(R0,V0,S0s)|In]) :-   !.

%- maximal intersection list subsumed, ignore
calc_infs(_R0,_V0,_S0s,[],_Lsusp,_BT2,In,In) :-   !.



% test all intersections of Ss with S0s
%<*may fail*>
calc_infs2([S|Ss],[S0|S0s],[S1|S1s],[OccS|OccsS]) :-
        inf_t(S,S0,S1,nil,OccSBT),
        conv_bbtlist_to_list([OccSBT],OccS),
        inh_t(S1,[],OccS),
        calc_infs2(Ss,S0s,S1s,OccsS), !.

calc_infs2([],[],[],[]) :-   !.



% simplify all intersections S1s
calc_infs3([S1|S1s],[OccS|OccsS],[S2|S2s]) :-
        simplify_sort1(OccS,OccSs),
        simplify_sort4(S1,S2),
        extract_defs_from_occ(OccSs,DefsS,memo_inf,Memo),
        assert_list(DefsS),
        assert_list(Memo),
        calc_infs3(S1s,OccsS,S2s), !.

calc_infs3([],[],[]) :-   !.



%: calc_v([([a,b],_,_),([a,c],_,_)],[a:[a,b],b:[a,b],a:[a,c],c:[a,c]])
calc_varcnt([(R0,_V0,_S0s)|List2],VarCnts) :-
        calc_varcnt1(R0,R0,VarCnts1),
        calc_varcnt(List2,VarCnts2),
        append(VarCnts1,VarCnts2,VarCnts), !.

calc_varcnt([],[]) :-   !.

%: calc_varcnt1([a,b],[a,b],[a:[a,b],b:[a,b]])
calc_varcnt1([V|Vs],R0,[V:R0|VarCnts]) :-
        calc_varcnt1(Vs,R0,VarCnts), !.

calc_varcnt1([],_R0,[]) :-   !.



%: collect_varcnt(['XXX':0,a:[a,b],a:[a,c],b:[a,b],c:[a,c]],
%                 [([a],a,s1),([b],b,s2),([c],c,s3)],
%                 [([a],a,s1):2,([b],b,s2):1,([c],c,s3):1])
%- collect multiple occurrences of V
collect_varcnt([V:Cnt,V:_R|Vars],Group,VarCnts) :-
        Cnt1 is Cnt + 1,
        collect_varcnt([V:Cnt1|Vars],Group,VarCnts), !.

%- V1 in Vars and in Group, join
collect_varcnt([V1:Cnt1,V2:_R2|Vars],[([V1],V1,S1)|Group],
                                        [([V1],V1,S1):Cnt1|VarCnts]) :-
        collect_varcnt([V2:1|Vars],Group,VarCnts), !.

%- V1 not in Group, ignore
collect_varcnt([V1:_Cnt1,V2:_R2|Vars],[([V3],V3,S3)|Group],VarCnts) :-
        V1 @< V3,
        collect_varcnt([V2:1|Vars],[([V3],V3,S3)|Group],VarCnts), !.

%- V3 not in Vars, ignore
collect_varcnt([V1:Cnt1,V2:_R2|Vars],[([V3],V3,_S3)|Group],VarCnts) :-
        V3 @< V1,
        collect_varcnt([V1:Cnt1,V2:1|Vars],Group,VarCnts), !.

%- V in Vars and in Group, join
collect_varcnt([V:Cnt],[([V],V,S)|_Group],[([V],V,S):Cnt]) :-   !.

%- V1 not in Group, ignore
collect_varcnt([V1:_Cnt1],[([V3],V3,_S3)|_Group],[]) :-
        V1 @< V3, !.

%- V3 not in Vars, ignore
collect_varcnt([V1:Cnt1],[([V3],V3,_S3)|Group],VarCnt) :-
        V3 @< V1,
        collect_varcnt([V1:Cnt1],Group,VarCnt), !.

collect_varcnt([],_Group,[]) :-   !.

collect_varcnt(_Vars,[],[]) :-   !.



% build variable substitution from intersection list
calc_var_subst(VarDefs,VarSubst) :-
        calc_var_subst1(VarDefs,[],VarSubst1),
        sort(VarSubst1,VarSubst2),
        calc_var_subst3(VarSubst2,xxx:=xxx,[xxx:=xxx|VarSubst3]),
        conv_list_to_bbt(VarSubst3,VarSubst), !.

calc_var_subst1([(Vs,Vnew,_Ss)|VarDefs],VarSubstIn,VarSubstOut) :-
        calc_var_subst2(Vnew,Vs,VarSubstIn,VarSubst1),
        calc_var_subst1(VarDefs,VarSubst1,VarSubstOut), !.

calc_var_subst1([],VarSubstIn,VarSubstIn) :-   !.

calc_var_subst2(Vnew,[V|Vs],VarSubstIn,VarSubstOut) :-
        calc_var_subst2(Vnew,Vs,[V:=Vnew|VarSubstIn],VarSubstOut), !.

calc_var_subst2(_Vnew,[],VarSubstIn,VarSubstIn) :-   !.

calc_var_subst3([V:=Vnew1|VarSubst],V:=Vnew,VarSubstO) :-
        calc_var_subst3(VarSubst,V:=Vnew!Vnew1,VarSubstO), !.

calc_var_subst3([V1:=Vnew1|VarSubst],V:=Vnew,[V:=Vnew|VarSubstO]) :-
        calc_var_subst3(VarSubst,V1:=V1!Vnew1,VarSubstO), !.

calc_var_subst3([],V:=Vnew,[V:=Vnew]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% variable-restricted sort anti-unification %%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %


:-
        assert(origin_s_bbt([],nil)).


% calc the sort Au of anti-unifiers of all sorts in Ss,
% proceed breadth-first,
% defining new sorts recursively as needed,
% OccVL is a list containing all admitted variables
% <*backtrackable*>
rgbv(Par,Ss,OccVL,Au) :-
        sort(OccVL,OccVL1),
        { origin_s_bbt(OccVL1,BTin)
        ; BTin = nil
        },
        ( member_bbt((Ss,_Def,_Depth,Au),BTin)
        ; build_occ_var_trie(OccVL1,[],OcVT),
          new_name(sort,Au),
          { retract(origin_s_bbt(OccVL1,BTin))
          ; BTin = nil
          },
          enter_into_bbt((Ss,_DefAu,Dp,Au),BTin,BT1),
          rgbv_t([Dp,[[Ss:Dp:DEx:Au]]|Par],[Ss:Dp:DEx:Au,layer:0],OccVL1,OcVT,BT1,BTo),
          ( assert(origin_s_bbt(OccVL1,BTo))
          ; retract(origin_s_bbt(OccVL1,_BT)),
            fail
          )
        ).

rgbv_list(Par,[Ss|Sss],Occ,[Au|Aus]) :-
        rgbv(Par,Ss,Occ,Au),
        rgbv_list(Par,Sss,Occ,Aus), !.

rgbv_list(_Par,[],_Occ,[]) :-   !.

rgbv_list_list(Par,[Sss|Ssss],Occ,[Aus|Auss]) :-
        rgbv_list(Par,Sss,Occ,Aus),
        rgbv_list_list(Par,Ssss,Occ,Auss), !.

rgbv_list_list(_Par,[],_Occ,[]) :-   !.






simp_sort_depths_list([Layer|Layers],[LayerS|LayersS]) :-
        simp_sort_depths_t(Layer,LayerS,Chg),
        { Chg = no,
          LayersS = Layers
        ; simp_sort_depths_list(Layers,LayersS)
        }, !.

simp_sort_depths_list([],[]) :-   !.

simp_sort_depths_t(Layer,LayerS,Chg) :-
        trace_enter(sd,simp(Layer)),
        simp_sort_depths(Layer,LayerS,Chg),
        trace_leave(sd,simp(Chg,LayerS)), !.

simp_sort_depths([Ss:Dp:DpDjs:Au|SssA],[Ss:Dp:DpDjs:Au|SssA1],yes) :-
        nonvar(Dp),
        { sort_depth(Au,_DpAu)
        ; assert(sort_depth(Au,Dp)),
          trace_write(sd1,assd(Au,Dp))
        },
        simp_sort_depths(SssA,SssA1,_Chg), !.

simp_sort_depths([Ss:Dp:DpDjs:Au|SssA],[Ss:Dp:DpDjs:Au|SssA1],Chg) :-
        var(DpDjs),
        simp_sort_depths(SssA,SssA1,Chg), !.

simp_sort_depths([Ss:Dp:DpDjs:Au|SssA],[Ss:Dp:DpDjs1:Au|SssA1],Chg) :-
        simp_sort_depths1(DpDjs,DpDjs1,DpDisjs2),
        trace_write(sd1,smp1(Au,DpDjs,DpDisjs2)),
        { DpDisjs2 = [],
          Chg = Chg1
        ; sort_depth(Au,_DpAu),
          Chg = Chg1
        ; unflatten_op(DpDisjs2,(min),DpI),
          Dp is DpI + 1,
          assert(sort_depth(Au,Dp)),
          trace_write(sd1,assd(Au,Dp,DpDjs1)),
          Chg = yes
        },
        simp_sort_depths(SssA,SssA1,Chg1), !.

simp_sort_depths([],[],no) :-   !.

simp_sort_depths1([DisjI|DisjsI],[[Max]|DisjsO],[Max|Maxs]) :-
        ground(DisjI),
        unflatten_op(DisjI,(max),DisjMax1),
        Max is DisjMax1,
        simp_sort_depths1(DisjsI,DisjsO,Maxs), !.

simp_sort_depths1([DisjI|DisjsI],[DisjI|DisjsO],Maxs) :-
        simp_sort_depths1(DisjsI,DisjsO,Maxs), !.

simp_sort_depths1([],[],[]) :-   !.



% Par = [DpExOrig,OldLayers,MaxDepth,MinSolutions]
%- calc the NameAu of anti-unifiers of all sorts in Ss,
%- OccIn, OccOut is the binary tree of triples (Ss,AuSs,NameAu)
%- for which hsg already has been called,
%- AuSs may be uninstantiated until the completion of the call,
%- the meaning of a triple is: NameAu sortdef AuSs, rgbv(Ss) = NameAu,
rgbv_t(Par,SssAus,OccVL,OccVT,OccIn,OccOut) :-
        trace_write(hsg,rgbv(SssAus)),
        rgbv(Par,SssAus,OccVL,OccVT,OccIn,OccOut),
        trace_write(hsg,rgbv_exit(SssAus)).

%- no new tasks, terminate
rgbv(_Par,[layer:_L],_OccVL,_OccVT,OccIn,OccIn) :-   !.

%- layer border, re-sort
%<*backtrackable*>
rgbv([DpOrig,OldLys|Par],[layer:L|SssAus],OccVL,OccVT,OccI,OccO) :-
        sort(SssAus,SssAus1),
        join_unifiables(SssAus1,SssAus2),
        OldLys1 = [SssAus2|OldLys],
        simp_sort_depths_list(OldLys1,OldLys2),
        L1 is L + 1,
        append(SssAus2,[layer:L1],SssAus3),
        trace_write(layer,layer(DpOrig,L1)),
        ( ground(DpOrig),
          OccO = OccI
        ; rgbv_t([DpOrig,OldLys2|Par],SssAus3,OccVL,OccVT,OccI,OccO)
        ).

%- loop check
rgbv(Par,[_Ss:_Dp:_DpEx:NameAu|SssAus],OccVL,OccVT,OccIn,OccOut) :-
        NameAu sortdef _DefAu,
        !,
        rgbv_t(Par,SssAus,OccVL,OccVT,OccIn,OccOut).

%- replace sort names by definitions,
%- then distribute "!"
rgbv(Par,[Ss:Dp:DpEx:Au|SssAus],OccVL,OccVT,OccIn,OccOut) :-
        replace_defs_star(Ss,SsDef,nil,_Occ,DefAu,_NameAu,true),
                % ..._star necessary if sorts are not in head nf
        ( member(_!_,SsDef),
                %: [0!s0+s0!s0*top!top*s0,s(s0)!s1+s0!s0+s1!s1*s1]
          flatten_op_list1(SsDef,(!),Ss1),
                %: [[0,s0+s0,s0*top,top*s0],[s(s0),s1+s0,s0+s1,s1*s1]]
          sort_list(Ss1,Ss2),
                %: [[0,s0*top,top*s0,s0+s0],[s(s0),s1*s1,s0+s1,s1+s0]]
          group_cr_sorts(Ss2,OccVT,Groups),
                %: OccVL  = [([0,s(0)],var,v1),([s(0),0],var,v2)]
                %: Groups = [[0,s(s0)],[s0*top,s1*s1],[top*s0,s1*s1],
                %:           [s0+s0,s0+s1],[s0+s0,s1+s0]]

          rgbv_H1_list(Groups,DefL,SssAus1,Dp,DpDjs,OccVL,OccIn,Occ1),

          { unflatten_op(DefL,(!),DefAu)
          ; DefAu = bottom
          },
          { member([],DpDjs),
            DpEx = [[]],
            Dp = 1
          ; sort_list(DpDjs,DpDjs1),
            sort(DpDjs1,DpEx)
          },
          assert(Au sortdf DefAu),
          append(SssAus,SssAus1,SssAus2),
          rgbv_t(Par,SssAus2,OccVL,OccVT,Occ1,OccOut)
        ; not member(_!_,SsDef),                        %% ???
          append(SssAus,[SsDef:DefAu],SssAus1),         %% ???
          rgbv_t(Par,SssAus1,OccVL,OccVT,Occ1,OccOut)   %% ???
        ).

%- no tasks, terminate
rgbv_t(_Par,[],_OccVL,_OccVT,OccIn,OccIn) :-   !.



rgbv_H1_list([Ss|Sss],Defs,SssO,Dp,DpDjs,OccVL,OccIn,OccOut) :-
        rgbv_H1(Ss,Defs1,SssO1,DpDj,OccVL,OccIn,Occ1),
        rgbv_H1_list(Sss,Defs2,SssO2,Dp,DpDjs1,OccVL,Occ1,OccOut),
        append(Defs1,Defs2,Defs),
        append(SssO1,SssO2,SssO), 
        { member(Dp1,DpDj),
          Dp1 == Dp,            %% skip direct recursive sort
          DpDjs = DpDjs1
        ; member(Dp1,DpDj),
          Dp1 >= /*inf*/999000,         %% skip empty sort
          DpDjs = DpDjs1
        ; DpDjs = [DpDj|DpDjs1]
        }, !.

rgbv_H1_list([],[],[],_Dp,[],_OccVL,OccIn,OccIn) :-   !.




%- decompose common constructor
rgbv_H1(Ss,[Def],SssO,DpCjs,_OccVL,OccIn,OccOut) :-
                %: Ss     = [s0*top,s1*s1]
        strip_common_constructor(Ss,Cr,SsArgs),
                %: Cr     = (*)
                %: SsArgs = [[s0,s1],[top,s1]]
        assign_sort_name_list(SsArgs,Names,SssO,DpCjs,OccIn,OccOut),
                %: SssO   = [[s0,s1]:A:_:sort6,[top,s1]:B:_:sort7]
                %: DpCjs  = [A,B]
                %: Names  = [sort6,sort7]
        Def =.. [Cr|Names], !.

%- different constructors, 
%- return a disjunction of all admitted variables whose terms are in Ss
rgbv_H1(Ss,Vs,[],[],OccVL,OccIn,OccIn) :-
        bagof(V,VTs^(
                member((VTs,var,V),OccVL),
                inhm_list(Ss,VTs)
                        ),Vs), !.

%- different constructors, 
%- no admitted variables whose terms are in Ss, return bottom
rgbv_H1(_Ss,[],[],[/*inf*/999999],_OccVL,OccIn,OccIn) :-   !.




% get the sort name Name of Ss from BTin, 
% or create and enter a new sort name for Ss
assign_sort_name(Ss,Name,SsO,Dp,BTin,BTout) :-
        enter_into_bbt((Ss,_Def,Dp,Name),BTin,BTout),
        { nonvar(Name)
        ; new_name(sort,Name)
        },
        SsO = (Ss:Dp:_DpEx:Name), !.

assign_sort_name_list([Ss|Sss],[Nm|Nms],[SsO|SssO],[DC|DCs],BTi,BTo) :-
        assign_sort_name(Ss,Nm,SsO,DC,BTi,BT1),
        assign_sort_name_list(Sss,Nms,SssO,DCs,BT1,BTo), !.

assign_sort_name_list([],[],[],[],BTin,BTin) :-   !.




% %- catch disjunctions (necessary if sorts are not in head normal form)
% rgbv(Par,[Ss:Au|SssAus],OccVL,OccVT,OccIn,OccOut) :-  %% ???
%       distribute1(Ss,SsDist,true),
%       make_varlist_of_same_length(SsDist,AusDist),
%       merge_lists(SsDist,(:),AusDist,SssAus2),
%       %sort(SssAus2,SssAus3),
%       append(SssAus,SssAus2,SssAus1),
%       rgbv_t(Par,SssAus1,OccVL,OccVT,OccIn,OccOut),
%       unflatten_op(AusDist,(!),Au), !.
% 
% %- decompose common constructor
% rgbv(Par,[Ss:Au|SssAus],OccVL,OccVT,OccIn,OccOut) :-  %% ???
%       strip_common_constructor(Ss,Cr,SsArgs),
%       make_varlist_of_same_length(SsArgs,AuArgs),
%       Au =.. [Cr|AuArgs],
%       merge_lists(SsArgs,(:),AuArgs,SssAus2),
%       %sort(SssAus2,SssAus3),
%       append(SssAus,SssAus2,SssAus1),
%       rgbv_t(Par,SssAus1,OccVL,OccVT,OccIn,OccOut), !.
% 
% %- different constructors, 
% %- return a disjunction of all admitted vars whose terms are in Ss
% rgbv(Par,[Ss:Au|SssAus],OccVL,OccVT,OccIn,OccOut) :-  %% ???
%       bagof(V,VTs^(
%               member((VTs,var,V),OccVL),
%               inhm_list(Ss,VTs)
%                       ),Vs),
%       unflatten_op(Vs,(!),Au),
%       rgbv_t(Par,SssAus,OccVL,OccVT,OccIn,OccOut), !.
% 
% %- different constructors, 
% %- no admitted variables whose terms are in Ss, return bottom
% rgbv(Par,[_Ss:bottom|SssAus],OccVL,OccVT,OccIn,OccOut) :-     %% ???
%       rgbv_t(Par,SssAus,OccVL,OccVT,OccIn,OccOut), !.












% calc the sort Au of anti-unifiers of all sorts in Ss,
% defining new sorts recursively as needed,
% OccVL is a list containing all admitted variables
rsgv(MaxDepth,Ss,OccVL,Au) :-
        sort(OccVL,OccVL1),
        build_occ_var_trie(OccVL1,[],OccVT),
        rsg_t(MaxDepth,Ss,Au1,OccVL1,OccVT,nil,OccBT),
        conv_bbtlist_to_list([OccBT],Occ),
        split_sort_var_defs(Occ,SortDefs1,_VarDefs1),
        extract_defs_from_occ(SortDefs1,SortDefs2,xxx,_Memo),
        Au = Au1, 
        sort(SortDefs2,SortDefs4),
        trace_write(prof,au(Ss)=Au),
        assert_list(SortDefs4), !.
        %calc_sort_depths, !.

rsgv_list(Dp,[Ss|Sss],Occ,[Au|Aus]) :-
        rsgv(Dp,Ss,Occ,Au),
        rsgv_list(Dp,Sss,Occ,Aus), !.

rsgv_list(_Dp,[],_Occ,[]) :-   !.

rsgv_list_list(Dp,[Sss|Ssss],Occ,[Aus|Auss]) :-
        rsgv_list(Dp,Sss,Occ,Aus),
        rsgv_list_list(Dp,Ssss,Occ,Auss), !.

rsgv_list_list(_Dp,[],_Occ,[]) :-   !.



%- calc the NameAu of anti-unifiers of all sorts in Ss,
%- OccIn, OccOut is the binary tree of triples (Ss,AuSs,NameAu)
%- for which hsg already has been called,
%- AuSs may be uninstantiated until the completion of the call,
%- the meaning of a triple is: NameAu sortdef AuSs, rsgv(Ss) = NameAu,
rsg_t(MaxDepth,Ss,Au,OccVL,OccVT,OccIn,OccOut) :-
        trace_enter(hsg,rsgv(Ss)),
        rsgv(MaxDepth,Ss,Au,OccVL,OccVT,OccIn,OccOut),
        trace_leave(hsg,rsgv(Ss) = Au).

%- check cache
rsgv(_MaxDepth,Ss,NameAu,OccVL,_OccVT,OccIn,OccIn) :-
        origin_s(NameAu,Ss,OccVL), !.

%- depth check
rsgv(0,_Ss,bottom,_OccVL,_OccVT,OccIn,OccIn) :-   !.

%- loop check
rsgv(_MaxDepth,Ss,NameAu,OccVL,_OccVT,OccIn,OccIn) :-
        member_bbt((Ss,_DefAu,NameAu),OccIn),
        { nonvar(NameAu)
        ; new_name(sort,NameAu),
          assert(origin_s(NameAu,Ss,OccVL))
        }, !.

%- replace sort names by definitions,
%- then distribute "!"
rsgv(MaxDepth,Ss,Au,OccVL,OccVT,OccIn,OccOut) :-
        replace_defs_star(Ss,SsDef,OccIn,Occ1,DefAu,NameAu,true),
                % ..._star necessary if sorts are not in head nf
        MaxDepth1 is MaxDepth - 1,
        { member(_!_,SsDef),
                %: [0!s0+s0!s0*top!top*s0,s(s0)!s1+s0!s0+s1!s1*s1]
          flatten_op_list1(SsDef,(!),Ss1),
                %: [[0,s0+s0,s0*top,top*s0],[s(s0),s1+s0,s0+s1,s1*s1]]
          sort_list(Ss1,Ss2),
                %: [[0,s0*top,top*s0,s0+s0],[s(s0),s1*s1,s0+s1,s1+s0]]
          group_cr_sorts(Ss2,OccVT,Groups),
                %: OccVL  = [([0,s(0)],var,v1),([s(0),0],var,v2)]
                %: Groups = [[0,s(s0)],[s0*top,s1*s1],[top*s0,s1*s1],
                %:           [s0+s0,s0+s1],[s0+s0,s1+s0]]
          rsgv_list(MaxDepth1,Groups,Aus,OccVL,OccVT,Occ1,OccOut),
          { unflatten_op(Aus,(!),DefAu)
          ; DefAu = bottom
          }
        ; rsgv(MaxDepth1,SsDef,DefAu,OccVL,OccVT,Occ1,OccOut)
        },
        { var(NameAu),
          new_name(sort,NameAu),
          assert(origin_s(NameAu,Ss,OccVL)),
          Au = NameAu
        ; Au = NameAu
        }, !.

%- catch disjunctions (necessary if sorts are not in head normal form)
rsgv(MaxDepth,Ss,Au,OccVL,OccVT,OccIn,OccOut) :-
        distribute1(Ss,SsDist,true),
        rsgv_list(MaxDepth,SsDist,Aus,OccVL,OccVT,OccIn,OccOut),
        unflatten_op(Aus,(!),Au), !.

%- decompose common constructor
rsgv(MaxDepth,Ss,Au,OccVL,OccVT,OccIn,OccOut) :-
        strip_common_constructor(Ss,Cr,SsArgs),
        make_varlist_of_same_length(SsArgs,AuArgs),
        Au =.. [Cr|AuArgs],
        rsgv_list(MaxDepth,SsArgs,AuArgs,OccVL,OccVT,OccIn,OccOut), !.

%- different constructors, 
%- return a disjunction of all admitted variables whose terms are in Ss
rsgv(_MaxDepth,Ss,Au,OccVL,_OccVT,OccIn,OccIn) :-
        bagof(V,VTs^(
                member((VTs,var,V),OccVL),
                inhm_list(Ss,VTs)
                        ),Vs),
        unflatten_op(Vs,(!),Au), !.

%- different constructors, 
%- no admitted variables whose terms are in Ss, return bottom
rsgv(_MaxDepth,_Ss,bottom,_OccVL,_OccVT,OccIn,OccIn) :-   !.

rsgv_list(MaxDepth,[Ss|Sss],[Au|Aus],OccVL,OccVT,OccIn,OccOut) :-
        rsg_t(MaxDepth,Ss,Au,OccVL,OccVT,OccIn,Occ1),
        rsgv_list(MaxDepth,Sss,Aus,OccVL,OccVT,Occ1,OccOut), !.

rsgv_list(_MaxDepth,[],[],_OccVL,_OccVT,OccIn,OccIn) :-   !.



% calc the infimum Inf of sorts S and T
inf(_S,bottom,bottom) :-   !.

inf(bottom,_T,bottom) :-   !.

inf(S,top,S) :-   !.

inf(top,T,T) :-   !.

%- different equivalence classes are always disjoint
inf(S,T,bottom) :-
        equiv_class(SC,S),
        equiv_class(TC,T),
        SC \== TC, !.

%- anti-unify S and T, allowing no variables in the result sort
inf(S,T,Inf) :-
        rsgv(/*inf*/999999,[S,T],[],Inf), !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% optimized argument selection %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% given a list of variables with origin sorts, compute a search tree
%: build([([0,s(a)],var,v1),([0,b+c],var,v2)],[],[0:[(+):[],s:[]]])
build_occ_var_trie([(Ss,var,_V)|OccVL],OccVTIn,OccVTOut) :-
        build_occ_var_trie_H1(Ss,Ss1),
        enter_into_trie(Ss1,OccVTIn,OccVT1),
        build_occ_var_trie(OccVL,OccVT1,OccVTOut), !.

build_occ_var_trie([],OccVTIn,OccVTIn) :-   !.

%: build_occ_var_trie_H1([0,b+c],[0,+])
build_occ_var_trie_H1([S|Ss],[Cr|Crs]) :-
        S =.. [Cr|_],
        build_occ_var_trie_H1(Ss,Crs), !.

build_occ_var_trie_H1([],[]) :-   !.



% main grouping algorithm
group_cr_sorts(Lists,VT,Groups) :-
        group_cr_sorts_H1_list(Lists,Listss),
        group_cr_sorts1_t(eq,[],Listss,VT,Groups1),
        sort(Groups1,Groups), !.



% partition each list in Lists into sublists of terms starting with
% equal constructors
group_cr_sorts_H1_list([List|Lists],[ListP|ListsP]) :-
        group_cr_sorts_H1([],List,ListP),
        group_cr_sorts_H1_list(Lists,ListsP), !.

group_cr_sorts_H1_list([],[]) :-   !.

%: gr([[],[0+0,1+1,2+2,3*3,s(4),s(5),[[0+0,1+1,2+2],[3*3],[s(4),s(5)]])
group_cr_sorts_H1([],[CrSort|CrSorts],ListP) :-
        group_cr_sorts_H1([CrSort],CrSorts,ListP), !.

group_cr_sorts_H1([CrS|Grp],[CrSort|CrSorts],ListP) :-
        CrS =.. [Cr|_],
        CrSort =.. [Cr|_],
        group_cr_sorts_H1([CrSort,CrS|Grp],CrSorts,ListP), !.

group_cr_sorts_H1(Grp,[CrSort|CrSorts],[GrpR|ListP]) :-
        reverse(Grp,GrpR),
        group_cr_sorts_H1([CrSort],CrSorts,ListP), !.

group_cr_sorts_H1(Grp,[],[GrpR]) :-
        reverse(Grp,GrpR), !.



group_cr_sorts1_t(Eq,Gr,Listss,VT,GrO) :-
        trace_enter(grp,grp(Gr,Listss,VT)),
        group_cr_sorts1(Eq,Gr,Listss,VT,GrO),
        trace_leave(grp,grp(Gr,Listss,VT) = GrO).

%- join CrSort to current group
group_cr_sorts1(eq,[CrS1s|Gr],[[CrS2s|Ls]|Lss],VT,GrO) :-
        CrS1s =   [CrS1|_],
        CrS2s =   [CrS2|_],
        CrS1  =.. [Cr|_],
        CrS2  =.. [Cr|_],
        get_subtrie(VT,Cr,VT1),
        group_cr_sorts1_t(eq,[CrS2s,CrS1s|Gr],Lss,VT1,Gr1),
        group_cr_sorts1_t(eq,[CrS1s|Gr],[Ls|Lss],VT,Gr2),
        append(Gr1,Gr2,GrO), !.

%- output current group
group_cr_sorts1(_Eq,Gr,[],_VT,GrO) :-
        reverse(Gr,GrR),
        setof(CrSs,member_list12(CrSs,GrR),GrO), !.

%- abort current group due to empty VT
group_cr_sorts1(ne,_Gr,_Listss,[],[]) :-   !.

%- abort current group due to empty VT
group_cr_sorts1(eq,[[CrS1|_]|_Gr],[[[CrS2|_]|_Ls]|_Lss],[],[]) :-
        CrS1 @< CrS2, !.

%- follow VT
group_cr_sorts1(Eq,[CrS1s|Gr],[[[CrS2|CrS2s]|Ls]|Lss],VT,GrO) :-
        CrS2 =.. [Cr|_],
        member(Cr:VT1,VT),
        group_cr_sorts1_t(ne,[[CrS2|CrS2s],CrS1s|Gr],Lss,VT1,Gr1),
        group_cr_sorts1_t(Eq,[CrS1s|Gr],[Ls|Lss],VT,Gr2),
        append(Gr1,Gr2,GrO), !.

%- skip CrSorts
group_cr_sorts1(Eq,[CrS1s|Gr],[[_CrS2s|Ls]|Lss],VT,GrO) :-
        group_cr_sorts1_t(Eq,[CrS1s|Gr],[Ls|Lss],VT,GrO), !.

%- initialize new group
group_cr_sorts1(_Eq,[],[[[CrS2|CrS2s]|Ls]|Lss],VT,GrO) :-
        CrS2 =.. [Cr|_],
        get_subtrie(VT,Cr,VT1),
        group_cr_sorts1_t(eq,[[CrS2|CrS2s]],Lss,VT1,Gr1),
        group_cr_sorts1_t(eq,[],[Ls|Lss],VT,Gr2),
        append(Gr1,Gr2,GrO), !.

%- abort current group due to empty CrS2s
group_cr_sorts1(_Eq,_Pre,[[]|_Listss],_VT,[]) :-   !.



% split Occ into SortDefs and VarDefs
split_sort_var_defs([(Ss,var,V)|Occ],SortDefs,[([V],V,Ss)|VarDefs]) :-
        split_sort_var_defs(Occ,SortDefs,VarDefs), !.

split_sort_var_defs([(Ss,D,N)|Occ],[(Ss,D,N)|SortDefs],VarDefs) :-
        split_sort_var_defs(Occ,SortDefs,VarDefs), !.

split_sort_var_defs([],[],[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% sort elements enumeration %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% enumerate all ground terms Rhs of sort Sort in depth first order,
% iteratively deepening the bound limit
%<*backtrackable*>
%- no bound limit if sort is finite
find_rhs(Sort,Red,Rhs) :-
        finite(Sort),
        !,
        write('--- enumerating finite '), write(Sort), nl,
        all_groundterms_t(Sort,/*inf*/999999,_,Red,Rhs).

find_rhs(Sort,Red,Rhs) :-
        nl, write('--- enumerating '), write(Sort), nl,
        { sort_depth(Sort,Dp)
        ; Dp = 1
        },
        find_rhs1(Sort,Dp,Red,Rhs).

find_rhs1(Sort,Dp,Red,Rhs) :-
        write('--- new depth bound '), write(Dp), nl,
        all_groundterms_t(Sort,Dp,_,Red,Rhs).

find_rhs1(Sort,Dp,Red,Rhs) :-
        Dp1 is Dp + 1,
        find_rhs1(Sort,Dp1,Red,Rhs).



% enumerate all ground terms Term of sort Sort 
% with max number MaxRepIn of replacements 
% of sort names by their definitions,
% enumerate only terms that do not contain instances of any 
% redex term in Red,
%<*backtrackable*>
all_groundterms_t(Sort,MaxRepIn,MaxRepOut,Red,Term) :-
        trace_enter(all,Sort:MaxRepIn),
        all_groundterms(Sort,MaxRepIn,MaxRepOut,Red,Term),
        trace_leave(all,Sort : Term).

%- empty sort, cut
all_groundterms(bottom,_MaxRepIn,_MaxRepOut,_Red,_Term) :-
        !, fail.

%- sort name, replace by definition
all_groundterms(Sort,MaxRepIn,MaxRepIn,Red,Term) :-
                                %% dont accumulate sort name
                                %% replacements on different branches
        Sort sortdef SortDef,
        !,
        sort_depth(Sort,Depth),
        MaxRepIn >= Depth,
        MaxRepIn1 is MaxRepIn - 1,
        all_groundterms_t(SortDef,MaxRepIn1,_MaxRepOut1,Red,Term1),
        Term = Term1.

%- yet undeined sort name, ignore
all_groundterms(Sort,MaxRepIn,MaxRepIn,_Red,_Term) :-
        atom(Sort),
        name(Sort,[115,111,114,116|_Rest]),
        !, fail.

%- sort disjunction, try all alternatives
all_groundterms(Sort1!Sort2,MaxRepIn,MaxRepOut,Red,Term) :-
        !,
        flatten_op(Sort1!Sort2,(!),Sorts),
        all_groundterms_list_o(Sorts,MaxRepIn,MaxRepOut,Red,Term).

%- variable, output
all_groundterms(Var,MaxRepIn,MaxRepIn,_Red,Var) :-
        atomic(Var),
        name(Var,[118|_Nr]), !.

%- constant, output
all_groundterms(Const,MaxRepIn,MaxRepIn,Red,Const) :-
        atomic(Const), !,
        not member(Const,Red), !.

%- constructor sort, enumerate arguments in lexicographical order
all_groundterms(Sort,MaxRepIn,MaxRepOut,Red,Term) :-
        Sort =.. [Cr|Args],
        !,
        length(Args,L),
        check_redices(Cr,Red,Red1),
        update_redices(Cr,1,L,Red1,Reds),
        check_depth_list(Args,MaxRepIn),
        all_groundterms_list(Args,MaxRepIn,MaxRepOut,Reds,Terms),
        Term =.. [Cr|Terms].



all_groundterms_list([Sort|Sorts],MRI,MRO,[Red|Reds],[T|Ts]) :-
        all_groundterms_t(Sort,MRI,MR1,Red,T),
        all_groundterms_list(Sorts,MR1,MRO,Reds,Ts).

all_groundterms_list([],MRI,MRI,[],[]) :-   !.



all_groundterms_list_o([Sort|_Sorts],MRI,MRO,Red,Term) :-
        all_groundterms_t(Sort,MRI,MRO,Red,Term).

all_groundterms_list_o([_Sort|Sorts],MRI,MRO,Red,Term) :-
        all_groundterms_list_o(Sorts,MRI,MRO,Red,Term).



% find first ground term of each sort in Sorts
first_groundterms_t_list([Sort|Sorts],[Term|Terms]) :-
        sort_depth(Sort,Depth),
        all_groundterms_t(Sort,Depth,_MaxRepOut,[],Term), !,
        first_groundterms_t_list(Sorts,Terms), !.

first_groundterms_t_list([],[]) :-   !.

first_groundterms_t_list_list([Sorts|Sortss],[Terms|Termss]) :-
        first_groundterms_t_list(Sorts,Terms),
        first_groundterms_t_list_list(Sortss,Termss), !.

first_groundterms_t_list_list([],[]) :-   !.



% for each sort in Sorts return the set of minimal equations
min_eqns_t_list([Sort|Sorts],SMinBBT,Eqns) :-
        member_bbt(Sort:MinTerm,SMinBBT),
        Sort sortdf SortDef,
        { setof(Term:MinTerm,(
                min_lhs_t(SortDef,SMinBBT,Term)
                        ),Eqns1)
        ; Eqns1 = []
        },
        min_eqns_t_list(Sorts,SMinBBT,Eqns2),
        append(Eqns1,Eqns2,Eqns), !.

min_eqns_t_list([],_SMinBBT,[]) :-   !.



% enumerate all minimal ground terms Term of sort Sort,
% i.e., replace sort names by their minimal terms
% which are obtained from SMinBBT
%<*backtrackable*>
min_lhs_t(Sort,SMinBBT,Term) :-
        trace_enter(all,Sort),
        min_lhs(Sort,SMinBBT,Term),
        trace_leave(all,Sort : Term).

%- sort name, return its minimal term
min_lhs(Sort,SMinBBT,Term) :-
        Sort sortdef _SortDef,
        !,
        member_bbt(Sort:Term,SMinBBT), !.

%- sort disjunction, try all alternatives
min_lhs(Sort1!Sort2,SMinBBT,Term) :-
        !,
        flatten_op(Sort1!Sort2,(!),Sorts),
        min_lhs_list_o(Sorts,SMinBBT,Term).

%- variable, output
min_lhs(Var,_SMinBBT,Var) :-
        atomic(Var),
        name(Var,[118|_Nr]), !.

%- constant, output
min_lhs(Const,_SMinBBT,Const) :-
        atomic(Const), !.

%- constructor sort, enumerate arguments in lexicographical order
min_lhs(Sort,SMinBBT,Term) :-
        Sort =.. [Cr|Args],
        !,
        min_lhs_list_a(Args,SMinBBT,Terms),
        Term =.. [Cr|Terms].



% enumerate all minimal ground terms for each sort in Sorts
%<*backtrackable*>
min_lhs_list_a([Sort|Sorts],SMinBBT,[T|Ts]) :-
        min_lhs_t(Sort,SMinBBT,T),
        min_lhs_list_a(Sorts,SMinBBT,Ts).

min_lhs_list_a([],_SMinBBT,[]) :-   !.



% enumerate a minimal ground term for some sort in Sorts
%<*backtrackable*>
min_lhs_list_o([Sort|_Sorts],SMinBBT,Term) :-
        min_lhs_t(Sort,SMinBBT,Term).

min_lhs_list_o([_Sort|Sorts],SMinBBT,Term) :-
        min_lhs_list_o(Sorts,SMinBBT,Term).



% succeed if each sort name in Sorts has a depth less than Depth,
% ignore proper sort expressions in Sorts
check_depth_list([Sort|Sorts],Depth) :-
        check_depth(Sort,Depth),
        check_depth_list(Sorts,Depth), !.

check_depth_list([],_Depth) :-   !.

%- sort name, check depth
check_depth(Sort,Depth) :-
        sort_depth(Sort,SortDepth),
        !,
        SortDepth =< Depth, !.

%- proper sort expression, ignore
check_depth(Sort,_Depth) :-
        not (Sort sortdef _Def),
        !.



% succeed if Cr(X1,...,Xn) is not contained in RedIn,
% return all redices of RedIn compatible with Cr as RedOut
check_redices(Cr,[R|RedIn],[R|RedOut]) :-
        R =.. [Cr|Args],
        !,
        not var_list(Args),
        check_redices(Cr,RedIn,RedOut), !.

check_redices(Cr,[_R|RedIn],RedOut) :-
        check_redices(Cr,RedIn,RedOut), !.

check_redices(_Cr,[],[]) :-   !.



% update RedIn corresponding to descending along Cr, yielding RedOut
update_redices(_Cr,I,L,_RedIn,[]) :-
        I > L, !.

update_redices(Cr,I,L,RedIn,[RedOut|RedsOut]) :-
        update_redices1(Cr,I,RedIn,RedOut1),
        redices(RedOut2),
        append(RedOut1,RedOut2,RedOut3),
        sort(RedOut3,RedOut),
        I1 is I + 1,
        update_redices(Cr,I1,L,RedIn,RedsOut), !.

% get I.th argument term of each redex in RedIn, yielding RedOut,
update_redices1(Cr,I,[RI|RedIn],[RO|RedOut]) :-
        RI =.. [Cr|Args],
        { get_ith_elem(Args,I,RO) },
        nonvar(RO),
        update_redices1(Cr,I,RedIn,RedOut), !.

update_redices1(Cr,I,[_RI|RedIn],RedOut) :-
        update_redices1(Cr,I,RedIn,RedOut), !.

update_redices1(_Cr,_I,[],[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% sort depth %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% calc bottom up N times, where N is the number of sort definitions
calc_sort_depths :-
        setof(NewSort:_NewDepth,NewDef^(
                NewSort sortdf NewDef,
                not sort_depth(NewSort,_NewDepth)
                        ),NewSortsDepths),
        { setof(OldSort:OldDepth,OldDef^(
                OldSort sortdf OldDef,
                sort_depth(OldSort,OldDepth)
                        ),OldSortsDepths)
        ; OldSortsDepths = []
        },
        append(NewSortsDepths,OldSortsDepths,SortsDepths),
        conv_list_to_bbt(SortsDepths,SsDsBBT),
        calc_sort_depths1_list(SsDsBBT,NewSortsDepths,ExprsN,ExprsO),
        length(NewSortsDepths,MaxCycle),
        calc_sort_depths5(ExprsN,2,MaxCycle,_ExprsN1,ExprsO1),
        append(ExprsO,ExprsO1,ExprsO2),
        merge_lists(Sorts2,(:),Depths2,ExprsO2),
        merge_lists(Sorts2,(sort_depth),Depths2,ExprsO3),
        sort(ExprsO3,ExprsO4),
        assert_list(ExprsO4),
        write_list(ExprsO4),
        calc_sort_depths3(NewSortsDepths),
        calc_sort_depths4(NewSortsDepths), !.

%- no new sort defs found
calc_sort_depths :-   !.



% set up depth dependency expressions for all sorts in SsDs,
% ExprsO contains all new sorts that have been assigned a depth,
% they have the form Sort:Depth where Depth is ground,
% ExprsN contains the other new sorts,
% they have the form Sort:Depth:[[A,B],[C,D,E],[F]],
% meaning Depth = (A max B) min (C max D max E) min F,
% SsDsBBT contains expressions of the form Sort:Depth
% where Depth is instantiated if known
calc_sort_depths1_list(SsDsBBT,[Sort: /*inf*/999999|SsDs],ExprsN,
                                        [Sort: /*inf*/999999|ExprsO]) :-
        Sort sortdf bottom,
        trace_write(sd,calc1(Sort,bottom)),
        calc_sort_depths1_list(SsDsBBT,SsDs,ExprsN,ExprsO), !.

calc_sort_depths1_list(SsDsBBT,[Sort:Depth|SsDs],ExprsN,ExprsO) :-
        Sort sortdf Def,
        distribute1([Def],DefL1,_Success),
        append_list(DefL1,DefL),
        calc_sort_depth1(Sort,SsDsBBT,DefL,Expr),
        sort(Expr,Expr1),
        { member([],Expr1),
          trace_write(sd,calc1(Sort,const)),
          Depth  = 1,
          ExprsN = ExprsN1,
          ExprsO = [Sort:Depth|ExprsO1]
        ; ExprsN = [Sort:Depth:Expr1|ExprsN1],
          ExprsO = ExprsO1
        },
        calc_sort_depths1_list(SsDsBBT,SsDs,ExprsN1,ExprsO1), !.

calc_sort_depths1_list(_SsDsBBT,[],[],[]) :-   !.

calc_sort_depth1(Own,SsDsBBT,[SortExpr|SortExprs],IsExprs) :-
        get_leaves(SortExpr,[],_V,_F,_C,_O,Sorts),
        calc_sort_depth2(Own,SsDsBBT,Sorts,IsExpr,Rec),
        { Rec = yes,
          IsExprs = IsExprs1
        ; IsExprs = [IsExpr|IsExprs1]
        },
        calc_sort_depth1(Own,SsDsBBT,SortExprs,IsExprs1), !.

calc_sort_depth1(_Own,_SsDsBBT,[],[]) :-   !.

% Rec indicates whether the disjunct corresponding to Sorts is a
% recursion in sort definition, i.e. contains the sort Own,
% such disjuncts can be ignored
calc_sort_depth2(Own,_SsDsBBT,[Own|_Sorts],[],yes) :-   !.

calc_sort_depth2(Own,SsDsBBT,[Sort|Sorts],[Depth|IsExpr],Rec) :-
        member_bbt(Sort:Depth,SsDsBBT),
        calc_sort_depth2(Own,SsDsBBT,Sorts,IsExpr,Rec), !.

%- Sort without depth is empty sort
calc_sort_depth2(_Own,_SsDsBBT,[_Sort|_Sorts],[],yes) :-   !.

calc_sort_depth2(_Own,_SsDsBBT,[],[],no) :-   !.



% perform Max bottom-up cycles of depth computation,
%- stop if I geq Max
calc_sort_depths5(ExprsI,Max,Max,ExprsI,[]) :-   !.

calc_sort_depths5(ExprsI,I,Max,ExprsN,ExprsO) :-
        calc_sort_depths6_list(ExprsI,I,Max,ExprsN1,ExprsO1,Change),
        trace_write(sd,calc6list(I,Change)),
        { % stop if no change
          Change = no,
          ExprsN = ExprsN1,
          ExprsO = ExprsO1
        ; I1 is I + 1,
          calc_sort_depths5(ExprsN1,I1,Max,ExprsN,ExprsO2),
          append(ExprsO1,ExprsO2,ExprsO)
        }, !.

% perform one bottom-up cycle of depth computation
% splitting ExprsI into ExprsO, which could be assigned a depth in this
% cycle, and ExprsN, which could only be simplified somewhat,
% Chg is "yes" if at least one sort could be assigned a depth
calc_sort_depths6_list([Sort:Dp:Expr|ExprsI],I,Max,ExprsN,ExprsO,Chg) :-
        calc_sort_depths6(Dp,Expr,I,Expr1),
        trace_write(sd,calc6(Sort,Dp)),
        { % Dp still uninstantiated, add to incomplete
          var(Dp),
          ExprsN = [Sort:Dp:Expr1|ExprsN1],
          ExprsO = ExprsO1,
          Chg    = Chg1
        ; % Dp instantiated, add to complete
          ExprsN = ExprsN1,
          ExprsO = [Sort:Dp|ExprsO1],
          Chg    = yes
        },
        calc_sort_depths6_list(ExprsI,I,Max,ExprsN1,ExprsO1,Chg1), !.

calc_sort_depths6_list([],_I,_Max,[],[],no) :-   !.

% try to compute a depth from DisjsI,
% at least, simplify DisjsI to DisjsO
%- all necessary depths available, replace by their maximum
calc_sort_depths6(Dp,[DisjI|DisjsI],I,[[DisjMax]|DisjsO]) :-
        ground(DisjI),
        unflatten_op(DisjI,(max),DisjMax1),
        DisjMax is DisjMax1,
        { % minimum depth in current disjunct, stop search
          I     is DisjMax + 1,
          Dp     = I,
          DisjsO = []
        ; % continue search
          calc_sort_depths6(Dp,DisjsI,I,DisjsO)
        }, !.

%- not all necessary depths available, skip
calc_sort_depths6(Dp,[DisjI|DisjsI],I,[DisjI|DisjsO]) :-
        calc_sort_depths6(Dp,DisjsI,I,DisjsO), !.

calc_sort_depths6(_Dp,[],_I,[]) :-   !.



% all sorts that still dont have assigned a depth are empty
%- dont change the definition of bottom itself
calc_sort_depths3([bottom:_Depth|SortsDepths]) :-
        calc_sort_depths3(SortsDepths), !.

calc_sort_depths3([Sort:Depth|SortsDepths]) :-
        var(Depth),
        retract(Sort sortdf _SortDef),
        assert(Sort sortdf bottom),
        assert(sort_depth(Sort,/*inf*/999999)),
        calc_sort_depths3(SortsDepths), !.

calc_sort_depths3([_Sort:_Depth|SortsDepths]) :-
        calc_sort_depths3(SortsDepths), !.

calc_sort_depths3([]) :-   !.



% delete occurrences of empty sorts from other sort defs
%- dont change the definition of bottom
calc_sort_depths4([bottom:_Depth|SortsDepths]) :-
        calc_sort_depths4(SortsDepths), !.

calc_sort_depths4([Sort:_Depth|SortsDepths]) :-
        Sort sortdf SortDef,
        calc_sort_depths4_H1(SortDef,SortDefO),
        SortDefO \== SortDef,
        retract(Sort sortdf SortDef),
        assert(Sort sortdf SortDefO),
        calc_sort_depths4(SortsDepths), !.

calc_sort_depths4([_Sort:_Depth|SortsDepths]) :-
        calc_sort_depths4(SortsDepths), !.

calc_sort_depths4([]) :-   !.



calc_sort_depths4_H1(Var,Var) :-
        var(Var), !.

calc_sort_depths4_H1(Sort1!Sort2,SortO) :-
        flatten_op(Sort1!Sort2,(!),SortL),
        calc_sort_depths4_H1_list(SortL,SortLO),
        sort(SortLO,SortLO1),
        list_trisection(SortLO1,[bottom],SortLO2,_,_),
        { unflatten_op(SortLO2,(!),SortO)
        ; SortO = bottom
        }, !.

calc_sort_depths4_H1(Sort,bottom) :-
        Sort sortdf bottom, !.

calc_sort_depths4_H1(Sort,SortO) :-
        Sort =.. [Cr|Args],
        calc_sort_depths4_H1_list(Args,ArgsO),
        { member(Bottom,ArgsO),
          Bottom == bottom,
          SortO = bottom
        ; SortO =.. [Cr|ArgsO]
        }, !.

calc_sort_depths4_H1_list([Sort|Sorts],[SortO|SortsO]) :-
        calc_sort_depths4_H1(Sort,SortO),
        calc_sort_depths4_H1_list(Sorts,SortsO), !.

calc_sort_depths4_H1_list([],[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% sort difference %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% calc the difference Diff (= S\T) of sorts S and T,
% defining new sorts recursively as needed
diff(S,T,Diff) :-
        flatten_op(T,(!),Ts),
        sort(Ts,Ts1),
        diff_t(S,Ts1,STs,nil,OccBT),
        conv_bbtlist_to_list([OccBT],Occ),
        Diff = STs, 
        OccS = Occ,
        extract_defs_from_occ(OccS,DefsS,memo_diff,Memo),
        assert_list(DefsS),
        calc_sort_depths,
        assert_list(Memo), !.

%- calc the difference NameSTs of sorts S and Ts,
%- OccIn, OccOut is the bin tree of triples ([S|Ts],DiffSTs,NameSTs)
%- for which diff already has been called,
%- DiffST may be uninstantiated until the completion of the call,
%- the meaning of a triple is:   NameSTs sortdef DiffSTs,
%- S\(T1!...!Tn) = NameSTs,   where Ts = [T1,...,Tn] is a sorted list
diff_t(S,Ts,STs,OccIn,OccOut) :-
        trace_enter(diff,S\Ts),
        diff(S,Ts,STs,OccIn,OccOut),
        trace_leave(diff,S\Ts=STs).

%- no difference
diff(S,[],S,OccIn,OccIn) :-   !.

diff(S,Ts,STs,OccIn,OccIn) :-
        memo_diff(S,Ts,STs), !.

%- loop check
diff(S,Ts,NameSTs,OccIn,OccIn) :-
        member_bbt(([S|Ts],_DefSTs,NameSTs),OccIn),
        { nonvar(NameSTs)
        ; new_name(sort,NameSTs)
        }, !.

%- sort disjunction
diff(S1!S2,Ts,STs,OccIn,OccOut) :-
        flatten_op(S1!S2,(!),SL),
        diff_list2(SL,Ts,STsL,OccIn,OccOut),
        unflatten_op(STsL,(!),STs), !.

%- T subsumes S
diff(S,Ts,bottom,OccIn,OccIn) :-
        member(S,Ts), !.

%- T is top
diff(_S,Ts,bottom,OccIn,OccIn) :-
        member(top,Ts), !.

%- replace sort definitions
diff(S,Ts,STs,OccIn,OccOut) :-
        replace_defs([S|Ts],[SDf|TsDf],OccIn,Occ1,DefSTs,NameSTs,true),
        !,
        flatten_op_list(TsDf,(!),TsDf1),
        sort(TsDf1,TsDf2),
        diff_t(SDf,TsDf2,DefSTs,Occ1,OccOut),
        { var(NameSTs),
          STs = DefSTs
        ; STs = NameSTs
        }, !.

%- constructor sorts
diff(S,Ts,STs,OccIn,OccOut) :-
        diff_H1([S],Ts,DiffList),
        optimize_diff_list(DiffList,DiffList1),
        diff_list(DiffList1,STsL,OccIn,OccOut),
        { unflatten_op(STsL,(!),STs)
        ; STs = bottom
        }, !.



% set up diff calls for constructor case
%: d_H1([a+b],[c+d,e+f],[(a\c\e)+b,(a\c)+(b\f),(a\e)+(b\d),a+(b\d\f)])
diff_H1(Ss,[T|Ts],DiffList) :-
        diff_H2(Ss,T,SsT),
        diff_H1(SsT,Ts,DiffList), !.

diff_H1(Ss,[],Ss) :-   !.

%: diff_H2([a+b],c+d,[(a\c)+b,a+(b\d)])
diff_H2([S|Ss],T,DiffList) :-
        diff_H3(S,T,ST),
        diff_H2(Ss,T,SsT),
        append(ST,SsT,DiffList), !.

diff_H2([],_T,[]) :-   !.

%: diff_H3(a+b,c+d,[(a\c)+b,a+(b\d)])
diff_H3(S,T,ST) :-
        S =.. [Cr|SArgs],
        T =.. [Cr|TArgs],
        diff_H4(1,SArgs,TArgs,Cr,ST), !.

%: diff_H3(a+b,c*d,[a+b])
diff_H3(S,_T,[S]) :-   !.

%: diff_H4([a,b],[c,d],(+),[(a\c)+b,a+(b\d)])
diff_H4(I,SArgs,[TArgI|TArgs],Cr,[CrI|ST]) :-
        get_ith_elem(SArgs,I,SArgI),
        replace_ith_elem(SArgs,I,SArgI\TArgI,SArgsI),
        CrI =.. [Cr|SArgsI],
        I1 is I + 1,
        diff_H4(I1,SArgs,TArgs,Cr,ST), !.

diff_H4(_I,_SArgs,[],_Cr,[]) :-   !.



% perform optimizations on the diff list
optimize_diff_list(DiffList,DiffListO) :-
        optimize_diff_list1(DiffList,DiffList1),
        sort(DiffList1,DiffList2),
        optimize_diff_list2(DiffList2,[],DiffListO), !.

% apply a\b\b=a\b
%: optimize_diff_lst1([bottom,(a\top)+c,(a\b\c\b)+c],[(a\[b,c])+(c\[])])
optimize_diff_list1([bottom|DiffList],DiffList1) :-
        optimize_diff_list1(DiffList,DiffList1), !.

optimize_diff_list1([SCr|DiffList],[SCrO|DiffList1]) :-
        SCr =.. [Cr|Args],
        optimize_diff_list1_H1(Args,ArgsO),
        SCrO =.. [Cr|ArgsO],
        optimize_diff_list1(DiffList,DiffList1), !.

%- optimize_diff_list1_H1 failed
optimize_diff_list1([_SCr|DiffList],DiffList1) :-
        optimize_diff_list1(DiffList,DiffList1), !.

optimize_diff_list1([],[]) :-   !.

% apply a\b\b=a\b, flatten 2nd argument of \
% fail on a\b\a, a\b\top
%: optimize_diff_list1_H1([a\b\c\b,c],[a\[b,c],c\[]])
optimize_diff_list1_H1([Arg|Args],[S\Ts1|ArgsO]) :-
        flatten_op(Arg,(\),[S|Ts]),
        sort(Ts,Ts1),
        not member(S,Ts1),
        not member(top,Ts1),
        optimize_diff_list1_H1(Args,ArgsO), !.

optimize_diff_list1_H1([],[]) :-   !.

% remove elements that are subsumed by others
%: optimize_diff_list2([(a\[b,c])+(c\[]),(a\[b])+(c\[])],[],[(a\b)+c])
optimize_diff_list2([SCr|DfListIn],DfListMax,DfListOut) :-
        SCr =.. [Cr|Args],
        diff_subsumed(Cr,Args,DfListMax),
        optimize_diff_list2(DfListIn,DfListMax,DfListOut), !.

optimize_diff_list2([SCr|DfListIn],DfListMax,DfListOut) :-
        SCr =.. [Cr|Args],
        diff_subsumed(Cr,Args,DfListIn),
        optimize_diff_list2(DfListIn,DfListMax,DfListOut), !.

optimize_diff_list2([SCr|DfListIn],DfListMax,DfListOut) :-
        optimize_diff_list2(DfListIn,[SCr|DfListMax],DfListOut), !.

optimize_diff_list2([],DfListMax,DfListMax) :-   !.

% succeed if Cr(Args) is subsumed by an element of DfList
diff_subsumed(Cr,Args,DfList) :-
        member(DfM,DfList),
        DfM =.. [Cr|ArgsM],
        diff_subsumed_H1(Args,ArgsM), !.

diff_subsumed_H1([S\Ts|Args],[S\TsM|ArgsM]) :-
        is_sublist(TsM,Ts),
        diff_subsumed_H1(Args,ArgsM), !.

diff_subsumed_H1([],[]) :-   !.



% evaluate diff calls for constructor case
diff_list([SCr|Ss],[SCrE|SsE],OccIn,OccOut) :-
        SCr =.. [Cr|SArgs],
        diff_list1(SArgs,SArgsE,OccIn,Occ1),
        SCrE =.. [Cr|SArgsE],
        diff_list(Ss,SsE,Occ1,OccOut), !.

diff_list([],[],OccIn,OccIn) :-   !.

diff_list1([S\Ts|SArgs],[STs|SArgsE],OccIn,OccOut) :-
        diff_t(S,Ts,STs,OccIn,Occ1),
        diff_list1(SArgs,SArgsE,Occ1,OccOut), !.

diff_list1([],[],OccIn,OccIn) :-   !.



% list extension of diff for sort disjunction case
diff_list2([S|Ss],T,[ST|STs],OccIn,OccOut) :-
        diff_t(S,T,ST,OccIn,Occ1),
        diff_list2(Ss,T,STs,Occ1,OccOut), !.

diff_list2([],_T,[],OccIn,OccIn) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% sort inhabitance %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% succeed if sort T is non-empty
inh(T) :-
        inh_t(T,[],[]), !.

inh_t(T,_Occ,_Defs) :-
        memo_inh(T,TrueFalse),
        !, 
        TrueFalse = true.

inh_t(T,Occ,Defs) :-
        trace_enter(inh,inh(T,Occ)),
        inh(T,Occ,Defs),
        trace_leave(inh,inh(T,Occ)), !.

inh(bottom,_Occ,_Defs) :-
        !, fail.

inh(top,_Occ,_Defs) :-   !.

inh(T,Occ,_Defs) :-
        member(T,Occ),
        !, fail.

inh(T,Occ,Defs) :-
        T sortdef TD,
        !,
        use(T,Defs,Used),
        list_trisection([T|Occ],Used,_,OccUsed,_),
        { inh_t(TD,OccUsed,Defs),
          assert(memo_inh(T,true)), !
        ; OccUsed = [T],
          assert(memo_inh(T,false)),
          fail
        }.

inh(T,Occ,Defs) :-
        member((_,TD,T1),Defs),
        T == T1,
        !,
        inh_t(TD,[T|Occ],Defs), !.

inh(S ! T,Occ,Defs) :-
        !,
        flatten_op(S!T,(!),ST1),
        sort(ST1,ST),
        inh_list_o(ST,Occ,Defs), !.

inh(T,Occ,Defs) :-
        !,
        T =.. [_Cr|Sorts1],
        sort(Sorts1,Sorts),
        inh_list(Sorts,Occ,Defs), !.

inh_list([T|Ts],Occ,Defs) :-
        inh_t(T,Occ,Defs),
        inh_list(Ts,Occ,Defs), !.

inh_list([],_Occ,_Defs) :-   !.

inh_list_o([T|_Ts],Occ,Defs) :-
        inh_t(T,Occ,Defs), !.

inh_list_o([_T|Ts],Occ,Defs) :-
        inh_list_o(Ts,Occ,Defs), !.



% succeed if term I is member of sort T
inhm_t(T,I) :-
        trace_enter(inhm,inhm(T,I)),
        inhm(T,I),
        trace_leave(inhm,inhm(T,I)).

inhm(bottom,_I) :-
        !, fail.

inhm(top,_I) :-   !.

inhm(T,I) :-
        T sortdef TD,
        !,
        { memo_inhm(T,I,YN),
          !,
          YN = yes
        ; inhm_t(TD,I),
          assert(memo_inhm(T,I,yes))
        ; assert(memo_inhm(T,I,no)),
          !, fail
        }.

inhm(S!T,I) :-
        !,
        flatten_op(S!T,(!),ST1),
        sort(ST1,ST),
        inhm_list_o(ST,I), !.

inhm(T,I) :-
        !,
        T =.. [Cr|Sorts],
        I =.. [Cr|Is],
        inhm_list(Sorts,Is), !.

inhm_list([T|Ts],[I|Is]) :-
        inhm_t(T,I), !,
        inhm_list(Ts,Is), !.

inhm_list([],[]) :-   !.

inhm_list_o([T|_Ts],I) :-
        inhm_t(T,I), !.

inhm_list_o([_T|Ts],I) :-
        inhm_list_o(Ts,I), !.



% succeed if sort S contains no definition cycles,
% i.e., is finite, 
% assuming that empty sorts have been replaced by "bottom"
finite(S) :-
        finite(S,nil), !.

finite(bottom,_Occ) :-   !.

finite(top,_Occ) :-   
        !, fail.

finite(S ! T,Occ) :-
        !,
        flatten_op(S!T,(!),ST1),
        sort(ST1,ST),
        finite_list(ST,Occ), !.

finite(S,Occ) :-
        member_bbt(S,Occ),
        !, fail.

finite(S,Occ) :-
        S sortdef SD,
        !,
        enter_into_bbt(S,Occ,Occ1),
        finite(SD,Occ1), !.

finite(S,Occ) :-
        !,
        S =.. [_Cr|Ss1],
        sort(Ss1,Ss),
        finite_list(Ss,Occ), !.

finite_list([S|Ss],Occ) :-
        finite(S,Occ), !,
        finite_list(Ss,Occ), !.

finite_list([],_Occ) :-   !.



% compute the set UsedSet of all sorts that occur directly or
% indirectly in the definition of Sort
use(Sort,_Defs,UsedSet) :-
        memo_use(Sort,UsedSet), !.

use(Sort,Defs,UsedSet) :-
        use_t(Sort,[],Defs,UsedSet),
        assert(memo_use(Sort,UsedSet)), !.

use_list([Sort|Sorts],Defs,[UsedSet|UsedSets]) :-
        use(Sort,Defs,UsedSet),
        use_list(Sorts,Defs,UsedSets), !.

use_list([],_Defs,[]) :-   !.



use_t(Sort,Occ,Defs,UsedSet) :-
        trace_enter(use,use(Sort,Occ)),
        use(Sort,Occ,Defs,UsedSet),
        trace_leave(use,use(Sort,Occ)=UsedSet), !.

use(Sort,Occ,_Defs,UsedSet) :-
        member(Sort,Occ),
        sort(Occ,UsedSet), !.

use(Sort,Occ,Defs,UsedSet) :-
        atom(Sort),
        Sort sortdef SortDef,
        use_t(SortDef,[Sort|Occ],Defs,UsedSet), !.

use(Sort,Occ,Defs,UsedSet) :-
        atom(Sort),
        member((_,SortDef,Sort),Defs),
        use_t(SortDef,[Sort|Occ],Defs,UsedSet), !.

use(Sort,Occ,_Defs,Occ) :-
        atomic(Sort), !.

use(Sort,Occ,Defs,UsedSet) :-
        get_leaves(Sort,Defs,_Vars,_Wars,_Consts,Sorts),
        list_trisection(Sorts,Occ,NewSorts,_,_),
        use_list(NewSorts,Occ,Defs,UsedSet), !.

use_list([Sort|Sorts],Occ,Defs,UsedSet) :-
        use_t(Sort,Occ,Defs,UsedSet1),
        use_list(Sorts,UsedSet1,Defs,UsedSet), !.

use_list([],Occ,_Defs,Occ) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% constructor dependent sort generation %%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% build the top sort, the sort of reducible terms, 
% and the sort of irreducible terms wrt. redices_f,
% all redices have to be linear
init_red :-
        calc_top_sort(TopS),
        redices_f(Red),
        calc_reducible_terms_sort(Red,TopS,RedS),
        diff(TopS,RedS,NfS),
        calc_sort_depths,
        abolish(top_sort,1),
        abolish(redices_sort,1),
        abolish(normalforms_sort,1),
        assert(top_sort(TopS)),
        assert(redices_sort(RedS)),
        assert(normalforms_sort(NfS)), !.



% build the top sort Sort, considering all variables etc.
calc_top_sort(Sort) :-
        new_name(sort,Sort),
        setof(Cr/Ar,(
                arity(Cr,Ar)
                        ),CrArs),
        calc_top_sort1(Sort,CrArs,SortDefL),
        sort(SortDefL,SortDefL1),
        unflatten_op(SortDefL1,(!),SortDef),
        assert(Sort sortdf SortDef), !.



%: calc_top_sort1(top,[+/2,s/1,0/0],[top+top,s(top),0])
calc_top_sort1(Sort,[Cr/Ar|CrArs],[SortExpr|SortExprs]) :-
        extend_to_length(Sort,Ar,Sorts),
        SortExpr =.. [Cr|Sorts],
        calc_top_sort1(Sort,CrArs,SortExprs), !.

calc_top_sort1(_Sort,[],[]) :-   !.



% build the sort Sort of all terms reducible wrt. Redices,
% Redices may contain only linear terms
calc_reducible_terms_sort(Redices,Top,Sort) :-
        new_name(sort,Sort),
        calc_reducible_terms_sort1_list(Redices,Top,SortDefL1),
        setof(Cr/Ar,(
                arity(Cr,Ar)
                        ),CrArs),
        calc_reducible_terms_sort2_list(Sort,Top,CrArs,SortDefL2),
        append(SortDefL1,SortDefL2,SortDefL),
        unflatten_op(SortDefL,(!),SortDef),
        assert(Sort sortdf SortDef), !.



% replace each prolog variable by the sort top,
% redices are assumed to be linear terms
calc_reducible_terms_sort1_list([Red|Reds],Top,[SortExpr|SortExprs]) :-
        calc_reducible_terms_sort1(Red,Top,SortExpr),
        calc_reducible_terms_sort1_list(Reds,Top,SortExprs), !.

calc_reducible_terms_sort1_list([],_Top,[]) :-   !.

%: calc_reducible_terms_sort1(X+s(Y),top,top+s(top))
calc_reducible_terms_sort1(Var,Top,Top) :-
        var(Var), !.

calc_reducible_terms_sort1(Redex,Top,SortExpr) :-
        Redex =.. [Optr|Opnds],
        calc_reducible_terms_sort1_list(Opnds,Top,SortExprs),
        SortExpr =.. [Optr|SortExprs], !.



%: calc(red,top,[+/2,s/1,0/0],[red+top,top+red,s(red)])
calc_reducible_terms_sort2_list(Sort,Top,[_Cr/0|CrArs],SortExprs) :-
        calc_reducible_terms_sort2_list(Sort,Top,CrArs,SortExprs), !.

calc_reducible_terms_sort2_list(Sort,Top,[Cr/Ar|CrArs],SortExprs) :-
        extend_to_length(Top,Ar,Tops),
        calc_reducible_terms_sort2(Sort,Tops,Cr,1,Ar,SortExprs1),
        calc_reducible_terms_sort2_list(Sort,Top,CrArs,SortExprs2),
        append(SortExprs1,SortExprs2,SortExprs), !.

calc_reducible_terms_sort2_list(_Sort,_Top,[],[]) :-   !.

%: calc_reducible_terms_sort2(red,[top,top],(+),1,2,[red+top,top+red])
calc_reducible_terms_sort2(Sort,Tops,Cr,Ar,Ar,[SortExpr]) :-
        replace_ith_elem(Tops,Ar,Sort,TopsS),
        SortExpr =.. [Cr|TopsS], !.

calc_reducible_terms_sort2(Sort,Tops,Cr,I,Ar,[SortExpr|SortExprs]) :-
        replace_ith_elem(Tops,I,Sort,TopsS),
        SortExpr =.. [Cr|TopsS],
        I1 is I + 1,
        calc_reducible_terms_sort2(Sort,Tops,Cr,I1,Ar,SortExprs), !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% variable sorts %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% generate the sort of all terms t with Min subset vars(t) subset Max
generate_var_sort(Min,Max,Sort) :-
        var_sort_name(Min,Max,Sort), !.

generate_var_sort([],Max,Sort) :-
        new_name(sort,Sort),
        assert(var_sort_name([],Max,Sort)),
        setof(is_cr(Cr,Ar),arity(Cr,Ar),AllCrs),
        generate_var_sort_H1(AllCrs,Sort,CrSorts),
        append(Max,CrSorts,SortDef1),
        sort(SortDef1,SortDef2),
        unflatten_op(SortDef2,(!),SortDef),
        assert(Sort sortdef SortDef), !.

generate_var_sort([V],Max,Sort) :-
        new_name(sort,Sort),
        assert(var_sort_name([V],Max,Sort)),
        setof(Ar,Cr^(
                arity(Cr,Ar),
                Ar > 0
                        ),Arities),
        setof(CrSort,Ar^Part^Parts^Cr^CrArgs^(
                member(Ar,Arities),
                all_set_partitions([V],Ar,Parts),
                member(Part,Parts),
                arity(Cr,Ar),
                generate_var_sort_list1(Part,Max,CrArgs),
                CrSort =.. [Cr|CrArgs]
                        ),CrSorts),
        sort([V|CrSorts],SortDef1),             % <---- include V
        unflatten_op(SortDef1,(!),SortDef),
        assert(Sort sortdef SortDef), !.

generate_var_sort(Min,Max,Sort) :-
        new_name(sort,Sort),
        assert(var_sort_name(Min,Max,Sort)),
        setof(Ar,Cr^(
                arity(Cr,Ar),
                Ar > 0
                        ),Arities),
        setof(CrSort,Ar^Part^Parts^Cr^CrArgs^(
                member(Ar,Arities),
                all_set_partitions(Min,Ar,Parts),
                member(Part,Parts),
                arity(Cr,Ar),
                generate_var_sort_list1(Part,Max,CrArgs),
                CrSort =.. [Cr|CrArgs]
                        ),CrSorts),
        sort(CrSorts,SortDef1),                 % <----
        unflatten_op(SortDef1,(!),SortDef),
        assert(Sort sortdef SortDef), !.



generate_var_sort_list1([Min|Mins],Max,[Sort|Sorts]) :-
        generate_var_sort(Min,Max,Sort),
        generate_var_sort_list1(Mins,Max,Sorts), !.

generate_var_sort_list1([],_Max,[]) :-   !.



%- dont include variables
generate_var_sort_H1([is_cr(Cr,0)|AllCrs],Sort,CrSorts) :-
        { name(Cr,[118|_])      % "v"
        ; name(Cr,[119|_])      % "w"
        },
        generate_var_sort_H1(AllCrs,Sort,CrSorts), !.

generate_var_sort_H1([is_cr(Cr,Ar)|AllCrs],Sort,[CrSort|CrSorts]) :-
        extend_to_length(Sort,Ar,Args),
        CrSort =.. [Cr|Args],
        generate_var_sort_H1(AllCrs,Sort,CrSorts), !.

generate_var_sort_H1([],_Sort,[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% term evaluation %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% evaluate Term according to the equations for non-constructor-functions
%- pure constructor term
eval_term_t(Term,Term) :-
        get_leaves(Term,[],_V,[],_C,_O,_S), !.

eval_term_t(Term,TermE) :-
        trace_enter(eval,Term),
        eval_term(Term,TermE),
        trace_leave(eval,TermE), !.

%- non-constructor function at top
eval_term(Term,TermE) :-
        Term =.. [F|Args],
        is_function(F),
        eval_term_list(Args,Args1),
        Term1 =.. [F|Args1],
        { def Lhs=Rhs,
          try_rewrite(Term1,Lhs,Rhs,Term2),
          eval_term_t(Term2,TermE)
        ; TermE = Term1
        }, !.

%- constructor at top
eval_term(Term,TermE) :-
        Term =.. [Cr|Args],
        eval_term_list(Args,ArgsE),
        TermE =.. [Cr|ArgsE], !.

eval_term_list([Term|Terms],[TermE|TermsE]) :-
        eval_term_t(Term,TermE),
        eval_term_list(Terms,TermsE), !.

eval_term_list([],[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% sort simplification %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% simplify a list Sorts of sorts and a list TOcc of sort definitions
% TOcc is a list of triples (_,TDef,T)
simplify_sorts_and_defs(Sorts,SortsS,TOcc,TOccS) :-
        contract_sortdef_cycles(Sorts,Sorts0,TOcc,TOcc0),
        simplify_sort1(TOcc0,TOcc1),
        simplify_sort2([],TOcc1,TOcc2),
        simplify_sort3_list(Sorts0,Sorts3,TOcc2),
        simplify_sort4_list(Sorts3,Sorts4),
        Use = not_needed,
        simplify_sort5(Use,[],TOcc2,TOcc5),
        simplify_sort6_list(TOcc5,Sorts4,Sorts6),
        SortsS = Sorts6,
        TOccS  = TOcc5, !.



% contract dead cycles in sort definitions
contract_sortdef_cycles(Sorts,SortsC,TOcc,TOccC) :-
        split_contains_vars(Sorts,Sorts1,Sorts2),
        split_contains_vars(TOcc,TOcc1,TOcc2),
        contract_sortdef_cycles1(TOcc2,TOcc3,Subst),
        apply_subst_c(Sorts2,Subst,Sorts3),
        append(Sorts1,Sorts3,SortsC),
        append(TOcc1,TOcc3,TOccC), !.

contract_sortdef_cycles1(TOcc,TOccC,Subst) :-
        find_sortdef_cycle(TOcc,Cycle),
        contract_sortdef_cycle2(TOcc,Cycle,Cycle,NewDef1),
        contract_sortdef_cycle3(TOcc,Cycle,Subst1),
        { NewDef1 = [],
          NewDef2 = bottom
        ; sort(NewDef1,NewDef2),
          unflatten_op(NewDef2,(!),NewDef3)
        },
        apply_subst_c(NewDef3,Subst1,NewDef),
        contract_sortdef_cycle4(TOcc,Cycle,Subst1,NewDef,TOcc1),
        contract_sortdef_cycles1(TOcc1,TOccC,Subst2),
        append(Subst2,Subst1,Subst), !.

contract_sortdef_cycles1(TOcc,TOcc,[]) :-   !.



% find a dead sortdef cycle in TOcc,
% return a list Cycle of its member sort names
find_sortdef_cycle(TOcc,Cycle) :-
        member((_,_TDef,T),TOcc),
        find_sortdef_cycle1(T,TOcc,[],Cycle), !.

find_sortdef_cycle1(T,_TOcc,CycleIn,CycleOut) :-
        try_get_prefix_to(CycleIn,T,CycleOut), !.

find_sortdef_cycle1(T,TOcc,CycleIn,CycleOut) :-
        member((_,TDef,T),TOcc),
        flatten_op(TDef,(!),TDefF),
        member(T1,TDefF),
        find_sortdef_cycle1(T1,TOcc,[T|CycleIn],CycleOut), !.



% set up the contracted new sort definition for the cycle
contract_sortdef_cycle2(TOcc,[TName|TNames],Cycle,NewDef) :-
        member((_,TDef,TName),TOcc),
        flatten_op(TDef,(!),TDefF),
        contract_sortdef_cycle2_H1(TDefF,Cycle,NewDef1),
        contract_sortdef_cycle2(TOcc,TNames,Cycle,NewDef2),
        append(NewDef1,NewDef2,NewDef), !.

contract_sortdef_cycle2(_TOcc,[],_Cycle,[]) :-   !.

contract_sortdef_cycle2_H1([TExpr|TDefF],Cycle,NewDef) :-
        member(TExpr,Cycle),
        contract_sortdef_cycle2_H1(TDefF,Cycle,NewDef), !.

contract_sortdef_cycle2_H1([TExpr|TDefF],Cycle,[TExpr|NewDef]) :-
        contract_sortdef_cycle2_H1(TDefF,Cycle,NewDef), !.

contract_sortdef_cycle2_H1([],_Cycle,[]) :-   !.



% set up the contracting substitution for the cycle
contract_sortdef_cycle3(_TOcc,[NewSort|Cycle],Subst) :-
        extend_to_same_length(NewSort,Cycle,Range),
        merge_lists(Cycle,(:=),Range,Subst), !.



% do the contracting replacement
% TD=TDef, TN=TName, ND=NewDef, NN=NewName, TO=TOcc, Cy=Cycle, Sb=Subst
contract_sortdef_cycle4([(X,_TD,NN)|TO],[NN|Cy],Sb,ND,[(X,ND,NN)|TOC]):-
        contract_sortdef_cycle4(TO,[NN|Cy],Sb,ND,TOC), !.

contract_sortdef_cycle4([(X,_TD,TN)|TO],[NN|Cy],Sb,ND,[(X,NN,TN)|TOC]):-
        member(TN,Cy),
        contract_sortdef_cycle4(TO,[NN|Cy],Sb,ND,TOC), !.

contract_sortdef_cycle4([(X,TD,TN)|TO],[NN|Cy],Sb,ND,[(X,TDC,TN)|TOC]):-
        apply_subst_c(TD,Sb,TDC),
        contract_sortdef_cycle4(TO,[NN|Cy],Sb,ND,TOC), !.

contract_sortdef_cycle4([],[_NN|_Cy],_Sb,_ND,[]) :-   !.


% apply simplifies-laws in defs
simplify_sort1([(X,D,T)|TOs],[(X,DS,T)|TOsS]) :-
        simplify_sort4(D,DS),
        simplify_sort1(TOs,TOsS), !.

simplify_sort1([],[]) :-        !.



% unfold trivial defs (bottom,SortName,Constant) in defs
simplify_sort2(TOccL,[(X,TD,T)|TOccR],TOccS) :-
        atomic(TD),
        nonvar(T),
        apply_subst_c(TOccL,[T := TD],TOccL1),
        apply_subst_c(TOccR,[T := TD],TOccR1),
        simplify_sort2([(X,TD,T)|TOccL1],TOccR1,TOccS), !.

simplify_sort2(TOccL,[(X,TD,T)|TOccR],TOccS) :-
        simplify_sort2([(X,TD,T)|TOccL],TOccR,TOccS), !.

simplify_sort2(TOccL,[],TOccL) :-   !.



% unfold trivial defs in sorts
simplify_sort3_list(Sorts,SortsS,[(_,TD,T)|TOcc]) :-
        atomic(TD),
        nonvar(T),
        apply_subst_c(Sorts,[T := TD],Sorts1),
        simplify_sort3_list(Sorts1,SortsS,TOcc), !.

simplify_sort3_list(Sorts,SortsS,[_|TOcc]) :-
        simplify_sort3_list(Sorts,SortsS,TOcc), !.

simplify_sort3_list(Sorts,Sorts,[]) :-   !.



simplify_sort4(Sort,SortS) :-
        simplify_sort4_H1(Sort,SortS), !.

simplify_sort4_list([Sort|Sorts],[SortS|SortsS]) :-
        simplify_sort4(Sort,SortS),
        simplify_sort4_list(Sorts,SortsS), !.

simplify_sort4_list([],[]) :-   !.

simplify_sort4_H1(Sort1!Sort2,SortS) :-
        flatten_op(Sort1!Sort2,(!),SortF),
        simplify_sort4_list(SortF,SortF1),
        sort(SortF1,SortF2),
        simplify_sort4_H2(SortF2,SortF3),
        { unflatten_op(SortF3,(!),SortS)
        ; SortS = bottom
        }, !.

simplify_sort4_H1(Sort,SortS) :-
        Sort =.. [Optr|Opnds],
        simplify_sort4_H1_list(Opnds,OpndsS),
        Sort1 =.. [Optr|OpndsS],
        { simplifies_sort(Sort1,SortS)
        ; SortS = Sort1
        }, !.

simplify_sort4_H1(Sort,Sort) :-   !.

simplify_sort4_H1_list([Sort|Sorts],[SortS|SortsS]) :-
        simplify_sort4_H1(Sort,SortS),
        simplify_sort4_H1_list(Sorts,SortsS), !.

simplify_sort4_H1_list([],[]) :-   !.

simplify_sort4_H2([bottom|Sorts],SortsS) :-
        simplify_sort4_H2(Sorts,SortsS), !.

simplify_sort4_H2([Sort|Sorts],[Sort|SortsS]) :-
        simplify_sort4_H2(Sorts,SortsS), !.

simplify_sort4_H2([],[]) :-   !.



simplifies_sort(Fbottom,bottom) :-
        Fbottom =.. [_F|Args],
        member(bottom,Args), !.



% fold defs in defs
simplify_sort5(Use,TOccL,[(X,TD,T)|TOccR],TOccS) :-
        ( member((_,SortDefFold,SortFold),TOccL)
        ; member((_,SortDefFold,SortFold),TOccR)
        ),
        nonvar(SortDefFold),
        nonvar(SortFold),
        not atomic(SortDefFold),
        apply_subst_c(TD,[SortDefFold:=SortFold],TD1),
        TD \== TD1,
        reverse(TOccL,TOccL1),
        append(TOccL1,TOccR,TOcc),
        simplify_sort5(Use,[],[(X,TD1,T)|TOcc],TOccS), !.

simplify_sort5(Use,TOccL,[(X,TD,T)|TOccR],TOccS) :-
        simplify_sort5(Use,[(X,TD,T)|TOccL],TOccR,TOccS), !.

simplify_sort5(_Use,TOccL,[],TOccL) :-   !.



% fold defs in sorts
simplify_sort6_list(SortOcc,[Sort|Sorts],[SortS|SortsS]) :-
        member((_,SortDefFold,SortFold),SortOcc),
        nonvar(SortDefFold),
        nonvar(SortFold),
        not atomic(SortDefFold),
        apply_subst_c(Sort,[SortDefFold:=SortFold],Sort1),
        Sort \== Sort1,
        simplify_sort6_list(SortOcc,[Sort1|Sorts],[SortS|SortsS]), !.

simplify_sort6_list(SortOcc,[Sort|Sorts],[Sort|SortsS]) :-
        simplify_sort6_list(SortOcc,Sorts,SortsS), !.

simplify_sort6_list(_SortOcc,[],[]) :-   !.



% eliminate each variable that occurs at exactly the same places 
% or a subset of another one
%: simplify_variables(v1!v2!(v3!v4)*s9*(v3!v4),v1!v3*s9*v3)
simplify_variables(Sort,SortS) :-
        simplify_variables_H1(1,_O,Sort,Classes),
        sort(Classes,Classes1),
        simplify_variables_H3(Classes1,xxx,[],Classes2),
        sort(Classes2,[[]:xxx|Classes3]),
        simplify_variables_H4(Classes3,_Classes4,ElimVars1),
        ElimVars = ElimVars1,
        simplify_variables_H5(Sort,ElimVars,SortS), !.



% get classes of variables that occur simultaneously,
% i.e. connected by "!", in Sort
%: si(1,4,(v1!v2!(v3!v4)*s9*(v3!v4))+[],[v1:1,v2:1,v3:2,v4:2,v3:3,v4:3])
simplify_variables_H1(I,O,Sort1 ! Sort2,Classes) :-
        flatten_op(Sort1!Sort2,(!),SortF),
        sort(SortF,SortF1),
        simplify_variables_H2(I,SortF1,VarsF1,ExprsF1),
        I1 is I + 1,
        simplify_variables_H1_list(I1,O,ExprsF1,Classes1),
        append(VarsF1,Classes1,Classes), !.

simplify_variables_H1(I,O,Sort,Classes) :-
        Sort =.. [_Optr|Opnds],
        simplify_variables_H1_list(I,O,Opnds,Classes), !.

simplify_variables_H1_list(I,O,[Sort|Sorts],Classes) :-
        simplify_variables_H1(I,M,Sort,Classes1),
        simplify_variables_H1_list(M,O,Sorts,Classes2),
        append(Classes1,Classes2,Classes), !.

simplify_variables_H1_list(I,I,[],[]) :-   !.

% separate Sorts into Vars and Exprs, all Vars beginning with "v"
simplify_variables_H2(I,[Var|Sorts],[Var:I|Vars],Exprs) :-
        atom(Var),
        name(Var,[118|_Nr]),
        simplify_variables_H2(I,Sorts,Vars,Exprs), !.

simplify_variables_H2(I,[Expr|Sorts],Vars,[Expr|Exprs]) :-
        simplify_variables_H2(I,Sorts,Vars,Exprs), !.

simplify_variables_H2(_I,[],[],[]) :-   !.



% collect classes of occurrences of each variable
%: simplify_variables_H3([v1:1,v2:1,v3:2,v3:3,v4:2,v4:3],xxx,[],
%:                      [[]:xxx,[1]:v1,[1]:v2,[2,3]:v3,[2,3]:v4])
simplify_variables_H3([V:C|Rel],V,Class,Classes) :-
        simplify_variables_H3(Rel,V,[C|Class],Classes), !.

simplify_variables_H3([V1:C|Rel],V2,Class,[ClassS:V2|Classes]) :-
        sort(Class,ClassS),
        simplify_variables_H3(Rel,V1,[C],Classes), !.

simplify_variables_H3([],V,Class,[ClassS:V]) :-
        sort(Class,ClassS), !.



% calculate all variables whose occurrences are equal to that 
% of another, calculate the reduces occurrence list with lengths
%: si([[1]:v1,[1]:v2,[2,3]:v3,[2,3]:v4],[1:[1]:v1,2:[2,3]:v3],[v2,v4])
simplify_variables_H4([C:V1,C:V2|Classes],ClassesR,[V2|ElimVars]) :-
        simplify_variables_H4([C:V1|Classes],ClassesR,ElimVars), !.

simplify_variables_H4([C1:V1,C2:V2|Cl],[L1:C1:V1|ClR],ElimVars) :-
        length(C1,L1),
        simplify_variables_H4([C2:V2|Cl],ClR,ElimVars), !.

simplify_variables_H4([C:V],[L:C:V],[]) :-
        length(C,L), !.

simplify_variables_H4([],[],[]) :-   !.



% group variable occurrences in classes by their length
%: si([1:[1]:v1,2:[1,2]:v3],1,[[0]:v0],[[[1]:v1,[0]:v0],[[1,2]:v3]])
simplify_variables_H6([L:C:V|ClIn],L,Cl,ClOut) :-
        simplify_variables_H6(ClIn,L,[C:V|Cl],ClOut), !.

simplify_variables_H6([L1:C:V|ClIn],_L2,Cl,[Cl|ClOut]) :-
        simplify_variables_H6(ClIn,L1,[C:V],ClOut), !.

simplify_variables_H6([],_L,Cl,[Cl]) :-   !.



% calculate all variables whose occurrences form a subset of another,
% occurrences are ordered in classes by their length
%: simplify_variables_H7([[[1]:v1,[0]:v0],[[1,2]:v3]],[v1])
simplify_variables_H7([[C1:V1|Cl1]|Classes],[V1|ElimVars]) :-
        member(Cl2,Classes),
        member(C2:_V2,Cl2),
        is_sublist(C1,C2),
        simplify_variables_H7([Cl1|Classes],ElimVars), !.

simplify_variables_H7([[_C1:_V1|Cl1]|Classes],ElimVars) :-
        simplify_variables_H7([Cl1|Classes],ElimVars), !.

simplify_variables_H7([[]|Classes],ElimVars) :-
        simplify_variables_H7(Classes,ElimVars), !.

simplify_variables_H7([],[]) :-   !.



% do the elimination
%: si((v1!v2!(v3!v4)*s9*(v3!v4))+[],[v2,v4],(v1!v3*s9*v3)+[])
simplify_variables_H5(Sort1!Sort2,ElimVars,SortS) :-
        flatten_op(Sort1!Sort2,(!),SortF),
        list_trisection(SortF,ElimVars,SortF1,_,_),
        simplify_variables_H5_list(SortF1,ElimVars,SortF2),
        unflatten_op(SortF2,(!),SortS), !.

simplify_variables_H5(Sort,ElimVars,SortS) :-
        Sort =.. [Optr|Opnds],
        simplify_variables_H5_list(Opnds,ElimVars,OpndsS),
        SortS =.. [Optr|OpndsS], !.

simplify_variables_H5_list([Sort|Sorts],ElimVars,[SortS|SortsS]) :-
        simplify_variables_H5(Sort,ElimVars,SortS),
        simplify_variables_H5_list(Sorts,ElimVars,SortsS), !.

simplify_variables_H5_list([],_ElimVars,[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% administration %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% remove all empty sorts from Sorts, yielding SortsR
remove_empty_sorts([bottom|Sorts],SortsR) :-
        remove_empty_sorts(Sorts,SortsR), !.

remove_empty_sorts([Empty|Sorts],SortsR) :-
        Empty sortdf bottom,
        remove_empty_sorts(Sorts,SortsR), !.

remove_empty_sorts([Sort|Sorts],[Sort|SortsR]) :-
        remove_empty_sorts(Sorts,SortsR), !.

remove_empty_sorts([],[]) :-   !.



% replace all sort names in Ss by their definitions as long as not each
% disjunct starts with a constructor
replace_defs_star(Ss,SsDef,OccI,OccO,Def,Name,true) :-
                        %% link all Def's and Name's together
        replace_defs(Ss,SsD1,OccI,Occ1,Def,Name,true),
        replace_defs_star(SsD1,SsDef,Occ1,OccO,Def,Name,_Succ1), !.

replace_defs_star(Ss,Ss,OccI,OccI,_Def,_Name,false) :-   !.



% replace all sort names in Ss by their definitions, yielding SsDef,
% update OccO from OccI,
% Success is true when any definition was actually replaced,
replace_defs(Ss,SsDef,OccI,OccO,Def,Name,true) :-
        replace_defs2(Ss,SsDef,SsN,true),
        enter_into_bbt((SsN,Def,Name),OccI,OccO), !.

replace_defs(Ss,Ss,OccIn,OccIn,_Def,_Name,false) :-      !.

replace_defs2([Sa!Sb|Ss],[SDef|SsDef],[SN|SsN],Success) :-
        flatten_op(Sa!Sb,(!),S1),
        sort(S1,S2),
        unflatten_op(S2,(!),SN),
        replace_defs1(S2,S3,Success1),
        unflatten_op(S3,(!),SDef),
        replace_defs2(Ss,SsDef,SsN,Success2),
        calc_or(Success1,Success2,Success), !.

replace_defs2([S|Ss],[SDef|SsDef],[S|SsN],Success) :-
        replace_defs1([S],[SDef],Success1),
        replace_defs2(Ss,SsDef,SsN,Success2),
        calc_or(Success1,Success2,Success), !.

replace_defs2([],[],[],false) :-   !.

replace_defs1([T|Ts],[TDef|TDefs],true) :-
        T sortdef TDef,
        replace_defs1(Ts,TDefs,_Success), !.

replace_defs1([T|Ts],[T|TDefs],Success) :-
        replace_defs1(Ts,TDefs,Success), !.

replace_defs1([],[],false) :-   !.



% extract sort definitions from occurrence list in range,inf,diff
extract_defs_from_occ([(A,D,N)|Occ],[N sortdf D|Dfs],MName,[Mm|Mms]) :-
        nonvar(N),
        append(A,[N],AN),
        Mm =.. [MName|AN],
        extract_defs_from_occ(Occ,Dfs,MName,Mms), !.

extract_defs_from_occ([(_,_D,_N)|Occ],Defs,MName,Memos) :-
        extract_defs_from_occ(Occ,Defs,MName,Memos), !.

extract_defs_from_occ([],[],_MName,[]) :-         !.



% merge List1 and List2, using Optr, into List
% modes: (>List1,>Optr,>List2,List>),   (List1>,Optr>,List2>,>List)
merge_lists([Elem1|List1],Optr,[Elem2|List2],[Elem|List]) :-
        Elem =.. [Optr,Elem1,Elem2],
        merge_lists(List1,Optr,List2,List), !.

merge_lists([],_Optr,[],[]) :-   !.

merge_lists_list([List1|Lists1],Optr,[List2|Lists2],[List|Lists]) :-
        merge_lists(List1,Optr,List2,List),
        merge_lists_list(Lists1,Optr,Lists2,Lists), !.

merge_lists_list([],_Optr,[],[]) :-   !.



%: distribute1(f(a!b,g(c!d)),[f(a,g(c)),f(a,g(d)),f(b,g(c)),f(b,g(d))])
distribute1(S,[S],false) :-
        var(S), !.

distribute1(S,SD,true) :-
        S = (_S1 ! _S2),
        flatten_op(S,(!),SF),
        distribute1_list_a(SF,SD,_Success), !.

distribute1(S,SD,Success) :-
        S =.. [F|Args],
        distribute1_list_c(Args,ArgsD,Success),
        distribute1_H1(F,ArgsD,SD), !.

%: distribute1_list_a([a,b,h(c!d)],[a,b,h(c),h(d)])
distribute1_list_a([S|Ss],SSsD,Success) :-
        distribute1(S,SD,Success1),
        distribute1_list_a(Ss,SsD,Success2),
        append(SD,SsD,SSsD),
        calc_or(Success1,Success2,Success), !.

distribute1_list_a([],[],false) :-   !.

%: distribute1_lst_c([a!b,g(c!d)],[[a,g(c)],[a,g(d)],[b,g(c)],[b,g(d)]])
distribute1_list_c([S|Ss],SSsD,Success) :-
        distribute1(S,SD,Success1),
        distribute1_list_c(Ss,SsD,Success2),
        combine(SD,SsD,SSsD),
        calc_or(Success1,Success2,Success), !.

distribute1_list_c([],[[]],false) :-   !.

%: distribute1_H1(f,[[a,g(c)],[a,g(d)]],[f(a,g(c)),f(a,g(d))])
distribute1_H1(F,[Args|Argss],[Term|Terms]) :-
        Term =.. [F|Args],
        distribute1_H1(F,Argss,Terms), !.

distribute1_H1(_F,[],[]) :-   !.



%: co([a,b,c],[[1,2],[3]],[[a,1,2],[a,3],[b,1,2],[b,3],[c,1,2],[c,3]])
combine([H1|T1],LL2,L1LL2) :-
        combine1(H1,LL2,H1LL2),
        combine(T1,LL2,T1LL2),
        append(H1LL2,T1LL2,L1LL2), !.

combine([],_LL2,[]) :-   !.

%: combine1(a,[[1,2],[3]],[[a,1,2],[a,3]])
combine1(H1,[HL2|TL2],[[H1|HL2]|H1TL2]) :-
        combine1(H1,TL2,H1TL2), !.

combine1(_H1,[],[]) :-   !.



% read some example instances of Term and return the equations that
% normalize them
%: read_instances(v1+v2,[0+s(0):s(0),s(s(0))+s(0):s(s(s(0)))])
%: input:
%:      [0,s(0)].
%:      [s(s(0)),s(0)].
%.      end.
read_instances(Term,Eqns) :-
        get_leaves(Term,[],Vars,_F,_C,_O,_S),
        read_subst_list(Vars,Substs),
        apply_subst_c_list2(Term,Substs,GndTerms),
        eval_term_list(GndTerms,NormalForms),
        equiv_class_list(NormalForms,EqClasses),
        merge_lists(GndTerms,(:),EqClasses,Eqns), !.



% for each term in Terms, return its equivalence class sort
equiv_class_list([Term|Terms],[EqClass|EqClasses]) :-
        equiv_class(Term,EqClass),
        equiv_class_list(Terms,EqClasses), !.

equiv_class_list([Term|_Terms],_EqClasses) :-
        nl, write('+++++ cant find equivalence class for '),
        write(Term), nl,
        !, abort.

equiv_class_list([],[]) :-   !.



% succeed if a variant of Subj is an instance of Pattern
is_instance_118(Subj,Pattern,Subst) :-
        is_instance1_118(Subj,Pattern,Subst1),
        sort(Subst1,Subst),
        is_valid_substitution(Subst), !.

is_instance1_118(Subj,Var,[Var:=Subj]) :-
        atomic(Var),
        name(Var,[118|_]), !.

is_instance1_118(Subj,Pattern,Subst) :-
        Subj    =.. [Optr|OpndsS],
        Pattern =.. [Optr|OpndsP],
        is_instance1_118_list(OpndsS,OpndsP,Subst), !.

is_instance1_118_list([Subj|Subjs],[Pattern|Patterns],Subst) :-
        is_instance1_118(Subj,Pattern,Subst1),
        is_instance1_118_list(Subjs,Patterns,Subst2),
        append(Subst1,Subst2,Subst), !.

is_instance1_118_list([],[],[]) :-   !.



% succeed if Subst does not assign different image terms
% to the same variable
is_valid_substitution(Subst) :-
        sort(Subst,Subst1),
        is_valid_substitution1(Subst1), !.

is_valid_substitution1([X:=_T1,X:=_T2|_Subst]) :-
        !, fail.

is_valid_substitution1([_X:=_T1,Y:=T2|Subst]) :-
        is_valid_substitution1([Y:=T2|Subst]), !.

is_valid_substitution1([_X:=_T1]) :-   !.

is_valid_substitution1([]) :-   !.



% succeed if Subj is an instance of Pattern via Subst,
% variables are atoms declared by "is_variable/2"
root_match(Subj,Var,Subst) :-
        root_match1(Subj,Var,Subst,SubjVars),
        merge_lists(SubstVars,:=,_SubstTerms,Subst),
        list_trisection(SubstVars,SubjVars,_,[],_), !.

root_match1(Subj,_Pattern,_,_) :-
        var(Subj),
        !, fail.

root_match1(Var,Var,[],[Var]) :-
        is_variable(Var,_), !.

root_match1(Const,Const,[],[]) :-
        atomic(Const), !.

root_match1(Subj,Var,[Var:=Subj],SubjVars) :-
        is_variable(Var,_),
        get_variables(Subj,SubjVars), !.

root_match1(Subj,Pattern,Subst,SubjVars) :-
        Pattern =.. [Optr|PatList],
        Subj =.. [Optr|SubjList],
        root_match1_list(SubjList,PatList,[],Subst,SubjVars), !.

root_match1_list([Subj|Subjs],[Pat|Pats],SubstI,SubstO,SubjVars) :-
        apply_subst(Pat,SubstI,PatSI),
        root_match1(Subj,PatSI,SubstA,SubjVarsA),
        append(SubstI,SubstA,SubstIA),
        root_match1_list(Subjs,Pats,SubstIA,SubstO,SubsjVarsB),
        append(SubjVarsA,SubsjVarsB,SubjVars), !.

root_match1_list([],[],SubstI,SubstI,[]) :-   ! .



% apply the list of elementary substitutions SubstL to Term,
% yielding TermS,
% SubstL = [S1,...,Sn]   denotes   Sn * ... * S1,
% does not handle bound variables correctly
% leaves prolog variables unchanged,
% variables are atoms declared by "is_variable/2"
apply_subst(Term,[Subst|SubstL],TermS) :-
        apply_subst1(Term,Subst,Term1),
        apply_subst(Term1,SubstL,TermS), !.

apply_subst(Term,[],Term) :-   !.

%- apply the elementary substitution Subst to Term, yielding TermS
apply_subst1(PrologVar,_Subst,PrologVar) :-
        var(PrologVar), !.

apply_subst1(UserVar,(UserVar:=Term),Term) :-
        is_variable(UserVar,_), !.

apply_subst1(Atom,_Subst,Atom) :-
        atomic(Atom), !.

apply_subst1(Term,Subst,TermS) :-
        Term =.. [Optr|TermL],
        apply_subst1_list(TermL,Subst,TermSL),
        TermS =.. [Optr|TermSL], !.

apply_subst1_list([Term|TermL],Subst,[TermS|TermSL]) :-
        apply_subst1(Term,Subst,TermS),
        apply_subst1_list(TermL,Subst,TermSL), !.

apply_subst1_list([],_Subst,[]) :-   !.



% succeed if the rule Lhs***>Rhs is applicable to Old, yielding New
try_rewrite(Old,Lhs,Rhs,New) :-
        root_match(Old,Lhs,Subst),
        apply_subst(Rhs,Subst,New), !.



% like apply_subst, but substitute also constants
apply_subst_c(Term,_SubstL,Term) :-
        contains_vars(Term), !.

apply_subst_c(Term,SubstL,Term) :-
        contains_vars(SubstL), !.

apply_subst_c(Term,SubstL,TermS) :-
        apply_subst_c1(Term,SubstL,TermS), !.

apply_subst_c1(Term,[Subst|SubstL],TermS) :-
        apply_subst_c2(Term,Subst,Term1),
        apply_subst_c1(Term1,SubstL,TermS), !.

apply_subst_c1(Term,[],Term) :-   !.

%- apply the elementary substitution Subst to Term, yielding TermS
apply_subst_c2(Lhs,(Lhs:=Rhs),Rhs) :-   !.

apply_subst_c2(Term,Subst,TermS) :-
        Term =.. [Optr|TermL],
        apply_subst_c2_list(TermL,Subst,TermSL),
        TermS =.. [Optr|TermSL], !.

apply_subst_c2_list([Term|TermL],Subst,[TermS|TermSL]) :-
        apply_subst_c2(Term,Subst,TermS),
        apply_subst_c2_list(TermL,Subst,TermSL), !.

apply_subst_c2_list([],_Subst,[]) :-   !.



apply_subst_c_list2(Term,[Subst|Substs],[TermS|TermsS]) :-
        apply_subst_c(Term,Subst,TermS),
        apply_subst_c_list2(Term,Substs,TermsS), !.

apply_subst_c_list2(_Term,[],[]) :-   !.



% apply the substitution SubstS in set form to Term, yielding TermS,
% substitute also constants, but not composite terms
apply_subst_sc(Lhs,Subst,Rhs) :-
        atomic(Lhs),
        member_bbt(Lhs:=Rhs,Subst), !.

apply_subst_sc(Term,Subst,TermS) :-
        Term =.. [Optr|TermL],
        apply_subst_sc_list(TermL,Subst,TermSL),
        TermS =.. [Optr|TermSL], !.

apply_subst_sc_list([Term|TermL],Subst,[TermS|TermSL]) :-
        apply_subst_sc(Term,Subst,TermS),
        apply_subst_sc_list(TermL,Subst,TermSL), !.

apply_subst_sc_list([],_Subst,[]) :-   !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% basic functions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% find a list Parts of all partitions of of Set into L disjoint subsets
all_set_partitions(Set,L,Parts) :-
        make_nat_list_of_length(L,Ran),
        extend_to_length([],L,Init),
        setof(Part,Map^Part1^(
                mapping(Set,Ran,Map),
                partition_from_mapping(Map,Init,Part1),
                sort_list(Part1,Part)
                        ),Parts), !.



% append all lists in Lists, yielding ListsA
append_list(Lists,ListsA) :-
        append_list1(Lists,[],ListsA), !.

append_list1([List|Lists],CollectIn,CollectOut) :-
        append(CollectIn,List,Collect1),
        append_list1(Lists,Collect1,CollectOut), !.

append_list1([],Collect,Collect) :-   !.



assert_list([H|T]) :-
        assert(H),
        assert_list(T), !.

assert_list([]) :-   !.

assert_list_list([List|Lists]) :-
        assert_list(List),
        assert_list_list(Lists), !.

assert_list_list([]) :-   !.



%: beautify_output(s(s(s(0)))+s(s(v1)),3+s2(v1))
beautify_output(s(Term),TermB) :-
        beautify_output(Term,Term1),
        { integer(Term1), !,
          TermB is Term1 + 1
        ; Term1 = s(Opnd), !,
          TermB = s2(Opnd)
        ; Term1 =.. [S|Opnd],
          name(S,[115|ExpN]),
          name(Exp,ExpN),
          integer(Exp),
          Exp1 is Exp + 1,
          name(Exp1,Exp1N),
          name(S1,[115|Exp1N]),
          TermB =.. [S1|Opnd]
        ; TermB = s(Term1)
        }, !.

beautify_output(Term,TermB) :-
        Term =.. [Optr|Opnds],
        beautify_output_list(Opnds,OpndsB),
        TermB =.. [Optr|OpndsB], !.

beautify_output_list([Term|Terms],[TermB|TermsB]) :-
        beautify_output(Term,TermB),
        beautify_output_list(Terms,TermsB), !.

beautify_output_list([],[]) :-   !.



% calculate the or junctor
calc_or(false,false,false).
calc_or(true,_,true).
calc_or(_,true,true).



% calculate the and junctor
calc_and(true,true,true).
calc_and(false,_,false).
calc_and(_,false,false).



% cons each element of L with the corresponding list of LList,
% yielding LLList
cons_list12([H|L],[HList|LList],[[H|HList]|LLList]) :-
        cons_list12(L,LList,LLList), !.

cons_list12([],[],[]) :-   !.



% succeed if Term contains prolog variables
% dont instantiate anyone of them
contains_vars(Term) :-
        var(Term), !.

contains_vars(Term) :-
        Term =.. [_Optr|Opnds],
        contains_vars_list(Opnds), !.

contains_vars_list([Term|_Terms]) :-
        contains_vars(Term), !.

contains_vars_list([_Term|Terms]) :-
        contains_vars_list(Terms), !.



% convert each balanced binary tree in BBTs to list form,
% append the lists
conv_bbtlist_to_list([f(L,_Lh,E,_Rh,R)|BBTs],List) :-
        conv_bbtlist_to_list([L,[E],R|BBTs],List), !.
conv_bbtlist_to_list([nil|BBTs],List) :-
        conv_bbtlist_to_list(BBTs,List), !.

conv_bbtlist_to_list([[E]|BBTs],[E|List]) :-
        conv_bbtlist_to_list(BBTs,List), !.

conv_bbtlist_to_list([],[]) :-  !.



% convert List to balanced binary tree BBTree
% nodes: f(Left,LeftHg,Val,RightHg,Right), nil
conv_list_to_bbt(List,BBTree) :-
        sort(List,ListS),
        length(ListS,Lg),
        conv_list_to_bbt1(ListS,Lg,BBTree,_Hg), !.

conv_list_to_bbt1([E1],1,f(nil,0,E1,0,nil),1) :-   !.

conv_list_to_bbt1([],0,nil,0) :-   !.

conv_list_to_bbt1(List,Lg,f(BBTreeL,HgL,V,HgR,BBTreeR),Hg) :-
        LgL is Lg // 2,
        LgR is Lg - LgL - 1,
        conv_list_to_bt2(List,LgL,ListL,V,ListR),
        conv_list_to_bbt1(ListL,LgL,BBTreeL,HgL),
        conv_list_to_bbt1(ListR,LgR,BBTreeR,HgR),
        Hg is max(HgL,HgR) + 1, !.



conv_list_to_bt2([H|T],0,[],H,T) :-   !.

conv_list_to_bt2([H|T],LgL,[H|ListL],V,ListR) :-
        Lg1 is LgL - 1,
        conv_list_to_bt2(T,Lg1,ListL,V,ListR), !.



% enter Elem into balanced binary tree BBT
%- Elem already in BBT
enter_into_bbt(Elem,f(L,Lh,Elem,Rh,R),f(L,Lh,Elem,Rh,R)) :-  !.

%- enter into left subtree
enter_into_bbt(Elem,f(L,_Lh,E,Rh,R),BBT1) :-
        Elem @< E,
        enter_into_bbt(Elem,L,f(LL,LLh,LE,LRh,LR)),
        { LLh > Rh,
          Rh1 is max(LRh,Rh) + 1,
          BBT1 = f(LL,LLh,LE,Rh1,f(LR,LRh,E,Rh,R))
        ; LRh > Rh,
          LR = f(LRL,LRLh,LRE,LRRh,LRR),
          Lh1 is max(LLh,LRLh) + 1,
          Rh1 is max(LRRh,Rh) + 1,
          BBT1 = f(f(LL,LLh,LE,LRLh,LRL),Lh1,LRE,Rh1,f(LRR,LRRh,E,Rh,R))
        ; Lh1 is max(LLh,LRh) + 1,
          BBT1 = f(f(LL,LLh,LE,LRh,LR),Lh1,E,Rh,R)
        }, !.

%- enter into right subtree
enter_into_bbt(Elem,f(L,Lh,E,_Rh,R),BBT1) :-
        E @< Elem,
        enter_into_bbt(Elem,R,f(RL,RLh,RE,RRh,RR)),
        { RRh > Lh,
          Lh1 is max(Lh,RLh) + 1,
          BBT1 = f(f(L,Lh,E,RLh,RL),Lh1,RE,RRh,RR)
        ; RLh > Lh,
          RL = f(RLL,RLLh,RLE,RLRh,RLR),
          Lh1 is max(Lh,RLLh) + 1,
          Rh1 is max(RLRh,RRh) + 1,
          BBT1 = f(f(L,Lh,E,RLLh,RLL),Rh1,RLE,Lh1,f(RLR,RLRh,RE,RRh,RR))
        ; Rh1 is max(RLh,RRh) + 1,
          BBT1 = f(L,Lh,E,Rh1,f(RL,RLh,RE,RRh,RR))
        }, !.

%- enter into empty tree
enter_into_bbt(Elem,nil,f(nil,0,Elem,0,nil)) :-   !.

enter_into_bbt(A,B,C) :-
        dont_backtrack(enter_into_bbt(A,B,C)).



%: enter([a,b,d],  [a:[b:[c:[]]],b:[]],  [a:[b:[c:[],d:[]]],b:[]])
enter_into_trie(List,TrieIn,TrieOut) :-
        enter_into_trie1(List,[],TrieIn,TrieOut), !.

enter_into_trie1([V|Vs],TrieInL,[V:TrieV|TrieInR],TrieOut) :-
        enter_into_trie1(Vs,[],TrieV,TrieV1),
        reverse(TrieInL,TrieInL1),
        append(TrieInL1,[V:TrieV1|TrieInR],TrieOut), !.

enter_into_trie1([V1|Vs],TrieInL,[V2:TrieV2|TrieInR],TrieO) :-
        V2 @< V1,
        enter_into_trie1([V1|Vs],[V2:TrieV2|TrieInL],TrieInR,TrieO), !.

enter_into_trie1([V1|Vs],TrieInL,[V2:TrieV2|TrieInR],TrieOut) :-
        V1 @< V2,
        enter_into_trie1(Vs,[],[],TrieV1),
        reverse(TrieInL,TrieInL1),
        append(TrieInL1,[V1:TrieV1,V2:TrieV2|TrieInR],TrieOut), !.

enter_into_trie1([V1|Vs],TrieInL,[],TrieOut) :-
        enter_into_trie1(Vs,[],[],TrieV1),
        reverse(TrieInL,TrieInL1),
        append(TrieInL1,[V1:TrieV1],TrieOut), !.

enter_into_trie1([],[],TrieInR,TrieInR) :-   !.



% build a list List2 of length I, each element being Elem
extend_to_length(_Elem,0,[]) :-   !.

extend_to_length(Elem,I,[Elem|List]) :-
        I1 is I - 1,
        extend_to_length(Elem,I1,List), !.

extend_to_length_list(Elem,[Length|Lengths],[List|Lists]) :-
        extend_to_length(Elem,Length,List),
        extend_to_length_list(Elem,Lengths,Lists), !.

extend_to_length_list(_Elem,[],[]) :-   !.



% build a list List2 of same length as List1, each element being Elem
extend_to_same_length(Elem,[_Head1|Tail1],[Elem|Tail2]) :-
        extend_to_same_length(Elem,Tail1,Tail2), !.

extend_to_same_length(_Elem,[],[]) :-   !.

extend_to_same_length_list(Elem,[List1|Lists1],[List2|Lists2]) :-
        extend_to_same_length(Elem,List1,List2),
        extend_to_same_length_list(Elem,Lists1,Lists2), !.

extend_to_same_length_list(_Elem,[],[]) :-   !.



% operator Op is associative and commutative,
% enter all its top level operands in Tree into List
flatten_op(Tree,Op,List) :-
        Tree =.. [Op|Opnds],
        flatten_op_list(Opnds,Op,List), !.

flatten_op(Tree,_Op,[Tree]) :-   !.

flatten_op_list([Head|Tail],Op,List) :-
        flatten_op(Head,Op,HeadList),
        flatten_op_list(Tail,Op,TailList),
        append(HeadList,TailList,List), !.

flatten_op_list([],_Op,[]) :-   ! .

% flatten each tree in Trees, yielding Lists
flatten_op_list1([Tree|Trees],Op,[List|Lists]) :-
        flatten_op(Tree,Op,List),
        flatten_op_list1(Trees,Op,Lists), !.

flatten_op_list1([],_Op,[]) :-   !.



% return the I'th element of List
get_ith_elem([Head|_Tail],1,Head) :-   !.

get_ith_elem([_Head|Tail],I,Elem) :-
        I1 is I - 1,
        get_ith_elem(Tail,I1,Elem), !.



% calculate a list Vars of all variables in Term starting with "v",
% Fcts of non-constructor functions, Crs of constructors,
% and a list Optrs of all other symbols except sort names
get_leaves(Term,Defs,Vars,Fcts,Crs,Optrs,Sorts) :-
        get_leaves1(Term,Defs,Vars1,Fcts1,Crs1,Optrs1,Sorts1),
        sort(Vars1,Vars),
        sort(Fcts1,Fcts),
        sort(Crs1,Crs),
        sort(Optrs1,Optrs),
        sort(Sorts1,Sorts), !.

get_leaves1(Var,_Defs,[],[],[],[],[]) :-
        var(Var), !.

get_leaves1(Var,_Defs,[Var],[],[],[],[]) :-
        atom(Var),
        name(Var,[118|_Nr]), !.

get_leaves1(Sort,_Defs,[],[],[],[],[Sort]) :-
        atomic(Sort),
        Sort sortdef _SortDef, !.

get_leaves1(Sort,Defs,[],[],[],[],[Sort]) :-
        atomic(Sort),
        member((_,_SortDef,Sort),Defs), !.

get_leaves1(Term,Defs,Vars,[Fct|Fcts],Crs,Optrs,Sorts) :-
        Term =.. [Fct|Opnds],
        is_function(Fct),
        get_leaves1_list(Opnds,Defs,Vars,Fcts,Crs,Optrs,Sorts), !.

get_leaves1(Term,Defs,Vars,Fcts,[Cr|Crs],Optrs,Sorts) :-
        Term =.. [Cr|Opnds],
        arity(Cr,_Ar),
        get_leaves1_list(Opnds,Defs,Vars,Fcts,Crs,Optrs,Sorts), !.

get_leaves1(Term,Defs,Vars,Fcts,Crs,[Optr|Optrs],Sorts) :-
        Term =.. [Optr|Opnds],
        get_leaves1_list(Opnds,Defs,Vars,Fcts,Crs,Optrs,Sorts), !.

get_leaves1_list([Term|Terms],Defs,Vars,Fcts,Crs,Optrs,Sorts) :-
        get_leaves1(Term,Defs,Vars1,Fcts1,Crs1,Optrs1,Sorts1),
        get_leaves1_list(Terms,Defs,Vars2,Fcts2,Crs2,Optrs2,Sorts2),
        append(Vars1,Vars2,Vars),
        append(Fcts1,Fcts2,Fcts),
        append(Crs1,Crs2,Crs),
        append(Optrs1,Optrs2,Optrs),
        append(Sorts1,Sorts2,Sorts), !.

get_leaves1_list([],_Defs,[],[],[],[],[]) :-   !.



get_max(Int1,Int2,Int1) :-
        Int1 >= Int2, !.

get_max(_Int1,Int2,Int2) :-   !.



get_min(Int1,Int2,Int1) :-
        Int1 =< Int2, !.

get_min(_Int1,Int2,Int2) :-   !.



get_subtrie(Trie,E,TrieE) :-
        member(E:TrieE,Trie), !.

get_subtrie(_Trie,_E,[]) :-   !.



% calculate a list Vars of all variables in Term 
% declared by "is_variable/2",
get_variables(Term,Vars) :-
        get_variables1(Term,Vars1),
        sort(Vars1,Vars), !.

get_variables1(Var,[Var]) :-
        atom(Var),
        is_variable(Var,_), !.

get_variables1(Term,Vars) :-
        Term =.. [_|Opnds],
        get_variables1_list(Opnds,Vars), !.

get_variables1_list([Term|Terms],Vars) :-
        get_variables1(Term,Vars1),
        get_variables1_list(Terms,Vars2),
        append(Vars1,Vars2,Vars), !.

get_variables1_list([],[]) :-   !.



% succeed if each element of List1 is contained in List2
is_sublist([Elem|List1],[Elem|List2]) :-
        is_sublist(List1,List2), !.

is_sublist([Elem1|List1],[Elem2|List2]) :-
        Elem2 @< Elem1,
        is_sublist([Elem1|List1],List2), !.

is_sublist([],_List2) :-   !.



% list L is sorted, join all succeeding unifiable terms together,
% yielding LJ
join_unifiables([H,H|T],LJ) :-
        join_unifiables([H|T],LJ), !.

join_unifiables([H1,H2|T],[H1|LJ]) :-
        join_unifiables([H2|T],LJ), !.

join_unifiables([H],[H]) :-   !.

join_unifiables([],[]) :-   !.



% calculate intersection and both differences of List1 and List2
list_trisection(List1,List2,Only1,Both,Only2) :-
        sort(List1,List1s),
        sort(List2,List2s),
        list_trisection1(List1s,List2s,Only1,Both,Only2), !.

list_trisection1([E12|List1],[E12|List2],Only1,[E12|Both],Only2) :-
        list_trisection1(List1,List2,Only1,Both,Only2), !.

list_trisection1([E1|List1],[E2|List2],[E1|Only1],Both,Only2) :-
        E1 @< E2,
        list_trisection1(List1,[E2|List2],Only1,Both,Only2), !.

list_trisection1([E1|List1],[E2|List2],Only1,Both,[E2|Only2]) :-
        E2 @< E1,
        list_trisection1([E1|List1],List2,Only1,Both,Only2), !.

list_trisection1(List1,[],List1,[],[]) :-   !.

list_trisection1([],List2,[],[],List2) :-   !.



%: make_0s_list_of_length(3,[0,s(0),s(s(0))])
make_0s_list_of_length(0,[]) :-   !.

make_0s_list_of_length(I,[0|List]) :-
        I1 is I - 1,
        make_0s_list_of_length(I1,List1),
        make_0s_list_of_length_H1(List1,List), !.

make_0s_list_of_length_H1([N|Ns],[s(N)|SNs]) :-
        make_0s_list_of_length_H1(Ns,SNs), !.

make_0s_list_of_length_H1([],[]) :-   !.



%: make_natlist_of_length(5,[1,2,3,4,5])
make_natlist_of_length(0,[]) :-   !.

make_natlist_of_length(N,List) :-
        make_natlist_of_length1(1,N,List), !.

make_natlist_of_length1(N,N,[N]) :-   !.

make_natlist_of_length1(I,N,[I|List]) :-
        I1 is I + 1,
        make_natlist_of_length1(I1,N,List), !.

make_natlist_of_length_list([Length|Lengths],[List|Lists]) :-
        make_natlist_of_length(Length,List),
        make_natlist_of_length_list(Lengths,Lists), !.

make_natlist_of_length_list([],[]) :-   !.



%: make_varlist_of_length(5,[A,B,C,D,E])
make_varlist_of_length(0,[]) :-   !.

make_varlist_of_length(I,[_|List]) :-
        I1 is I - 1,
        make_varlist_of_length(I1,List), !.



% generate a list V with the same length as L
% but consisting entirely of different prolog variables
make_varlist_of_same_length([_E|L],[_|V]) :-
        make_varlist_of_same_length(L,V), !.

make_varlist_of_same_length([],[]) :-   !.

make_varlist_of_same_length_list([List1|Lists1],[List2|Lists2]) :-
        make_varlist_of_same_length(List1,List2),
        make_varlist_of_same_length_list(Lists1,Lists2), !.

make_varlist_of_same_length_list([],[]) :-   !.



% succeed if Map is a mapping from the bag Dom to the bag Ran
%<*backtrackable*>
mapping([X|Dom],Ran,[X:=Y|Map]) :-
        member(Y,Ran),
        mapping(Dom,Ran,Map).

mapping([],_Ran,[]) :-   !.

% succeed if Map maps each Dom in Doms to the respective Ran in Rans
%<*backtrackable*>
mapping_list12([Dom|Doms],[Ran|Rans],Map) :-
        mapping(Dom,Ran,Map1),
        mapping_list12(Doms,Rans,Map2),
        { append(Map1,Map2,Map)
        }.

mapping_list12([],[],[]) :-   !.



% succeed if E is a member of the balanced binary tree BBT
member_bbt(E,f(_L,_Lh,E,_Rh,_R)) :-   !.

member_bbt(E,f(L,_Lh,V,_Rh,_R)) :-
        E @< V,
        !,
        member_bbt(E,L), !.

member_bbt(E,f(_L,_Lh,V,_Rh,R)) :-
        V @< E,
        !,
        member_bbt(E,R), !.



% succeed if each term in Elems is a member of the corresponding 
% list in Lists
member_list12([Elem|Elems],[List|Lists]) :-
        member(Elem,List),
        member_list12(Elems,Lists).

member_list12([],[]) :-   !.



merge_lists_list([List1|Lists1],Optr,[List2|Lists2],[List|Lists]) :-
        merge_lists(List1,Optr,List2,List),
        merge_lists_list(Lists1,Optr,Lists2,Lists), !.

merge_lists_list([],_Optr,[],[]) :-   !.



:-
        abolish(cur_name_no,1),
        assert(cur_name_no(1)).

% create a new name with the prefix Prefix
new_name(Prefix,NewName) :-
        name(Prefix,PrefixL),
        retract(cur_name_no(CurNo)),
        NewNo is CurNo + 1,
        assert(cur_name_no(NewNo)),
        name(CurNo,CurNoL),
        append(PrefixL,CurNoL,NewNameL),
        name(NewName,NewNameL), !.

new_name_list([Prefix|Prefixes],[NewName|NewNames]) :-
        new_name(Prefix,NewName),
        new_name_list(Prefixes,NewNames), !.

new_name_list([],[]) :-   !.

new_name_list_list([Prefixes|Prefixess],[NewNames|NewNamess]) :-
        new_name_list(Prefixes,NewNames),
        new_name_list_list(Prefixess,NewNamess), !.

new_name_list_list([],[]) :-   !.



% return the partition induced on the domain set by the mapping Map
partition_from_mapping([X:=I|Map],In,Out) :-
        partition_from_mapping_H1(X,I,In,In1),
        partition_from_mapping(Map,In1,Out), !.

partition_from_mapping([],In,In) :-   !.

partition_from_mapping_H1(X,1,[Part|Parts],[[X|Part]|Parts]) :-   !.

partition_from_mapping_H1(X,I,[Part|Parts],[Part|PartsX]) :-
        I1 is I - 1,
        partition_from_mapping_H1(X,I1,Parts,PartsX), !.



% succeed once for each atom that is read in, stop if 'end' is entered
read_list(Elem) :-
        repeat,
        read(Elem),
        { Elem == end,
          !,
          fail
        ; true
        }.



read_subst_list(Vars,Substs) :-
        bagof(Subst,SubstRanges^(
                read_list(SubstRanges),
                merge_lists(Vars,(:=),SubstRanges,Subst)
                        ),Substs), !.



% replace the I'th element of List by NewElem, yielding ListR
replace_ith_elem([_Head|Tail],1,NewElem,[NewElem|Tail]) :-   !.

replace_ith_elem([Head|Tail],I,NewElem,[Head|ListR]) :-
        I1 is I - 1,
        replace_ith_elem(Tail,I1,NewElem,ListR), !.



% reverse List, yielding ListR
reverse(List,ListR) :-
        reverse1(List,[],ListR), !.

reverse1([Elem1|List1],List2,ListR) :-
        reverse1(List1,[Elem1|List2],ListR), !.

reverse1([],List2,List2) :-   !.



sort_list([H|T],[Hs|Ts]) :-
        sort(H,Hs),
        sort_list(T,Ts), !.

sort_list([],[]).



% split List into ListV and ListNV, such that each element in ListV
% contains prolog variables, and none in ListNV does
split_contains_vars([Elem|List],[Elem|ListV],ListNV) :-
        contains_vars(Elem),
        split_contains_vars(List,ListV,ListNV), !.

split_contains_vars([Elem|List],ListV,[Elem|ListNV]) :-
        split_contains_vars(List,ListV,ListNV), !.

split_contains_vars([],[],[]) :-   !.



%: strip_common_constructor([c(a,b),c(d,e),c(f,g)],c,[[a,d,f],[b,e,g]])
strip_common_constructor([S],Cr,SsArgs) :-
        S =.. [Cr|SArgs],
        extend_to_same_length([],SArgs,Nils),
        cons_list12(SArgs,Nils,SsArgs), !.

strip_common_constructor([S|Ss],Cr,SsArgs) :-
        S =.. [Cr|SArgs],
        strip_common_constructor(Ss,Cr,SsArgs1),
        cons_list12(SArgs,SsArgs1,SsArgs), !.

strip_common_constructor_list([Ss|Sss],[Cr|Crs],[SsArgs|SssArgs]) :-
        strip_common_constructor(Ss,Cr,SsArgs),
        strip_common_constructor_list(Sss,Crs,SssArgs), !.

strip_common_constructor_list([],[],[]) :-   !.



% succeed if Suffix is a suffix of List
%<*backtrackable*>
suffix(List,List).

suffix(Suffix,[_Head|Tail]) :-
        suffix(Suffix,Tail).



%: transpose([[a,b,c],[d,e,f]],[[a,d],[b,e],[c,f]])
transpose(Rows,[Col|Cols]) :-
        cons_list12(Col,Rows1,Rows),
        transpose(Rows1,Cols), !.

transpose(_Rows,[]) :-   !.



% succeed if Elem is in List and remove it from List, yielding ListD
%<*backtrackable*>
try_delete_from_list(Elem,[Elem|List],List).

try_delete_from_list(Elem,[Other|List],[Other|ListD]) :-
        try_delete_from_list(Elem,List,ListD).



% succeed if Elem is member of List,
% return the prefix of List, upto, and including Elem
try_get_prefix_to([Elem|_List],Elem,[Elem]) :-  !.

try_get_prefix_to([Head|List],Elem,[Head|Prefix]) :-
        try_get_prefix_to(List,Elem,Prefix), !.



% connect all elements of List by Op yielding Term
% eg. unflatten_op([a,b,c],(&),(a&b)&c).
unflatten_op([Term],_Op,Term) :-   ! .

unflatten_op([Term1,Term2|List],Op,Term) :-
        NewTerm =.. [Op,Term1,Term2],
        unflatten_op([NewTerm|List],Op,Term), !.



% succeed if List is a list of prolog variables
var_list([H|T]) :-
        var(H),
        !,
        var_list(T), !.

var_list([]) :-   !.



write_list([H|T]) :-
        write(H), nl,
        write_list(T), !.

write_list([]) :-
        nl, !.



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%% debugging functions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %



% report clause call / fail
trace_enter(Event,Value) :-
            % call
          { trace_wanted(Event),
            { retract(trace_tab(TabL))
            ; TabL = []
            },
            assert(trace_tab([32,32|TabL])),
            name(Tab,TabL),
            write(Tab), write(Value),
            trace_break(Event,call,Ctrl),
            !, Ctrl \== fail
          ; !
          }
        ;
            % fail
          { trace_wanted(Event),
            retract(trace_tab([32,32|TabL])),
            assert(trace_tab(TabL)),
            name(Tab,TabL),
            write(Tab), write(Value), write(' FAILED'), nl
          }, !, fail.

% report clause exit / back to
trace_leave(Event,Value) :-
            % exit
          { trace_wanted(Event),
            retract(trace_tab([32,32|TabL])),
            assert(trace_tab(TabL)),
            name(Tab,TabL),
            write(Tab), write(Value), nl
          ; !
          }
        ;
            % back to
          { trace_wanted(Event),
            retract(trace_tab(TabL)),
            assert(trace_tab([32,32|TabL])),
            name(Tab,TabL),
            write(Tab), write(Value), write(' RETRY'),
            trace_break(Event,retry,_Ctrl)
          }, !, fail.

trace_break(Event,Port,Ctrl) :-
          trace_break_wanted(Event,Port),
          write(' '),
          get0(P),
          { P = 10
          ; get0(_),
            { [P] = "a", abolish(trace_tab,1),
                         assert(trace_tab([])), abort
            ; [P] = "b", retract(trace_break_wanted(Event,Port))
            ; [P] = "B", ( retract(trace_break_wanted(Event,_Any)), 
                           fail
                         ; true
                         )
            ; [P] = "f", Ctrl = fail
            ; [P] = "n", retract(trace_wanted(Event)),
                         { retract(trace_tab([32,32|TabL])),
                           assert(trace_tab(TabL))
                         ; !
                         }
            ; [P] = "t", trace
            }
          }, !
        ; nl, !.

% provide a means for additional information
trace_write(Event,Value) :-
          trace_wanted(Event),
          trace_tab(TabL),
          name(Tab,TabL),
          write(Tab), write(Value),
          trace_break(Event,write,Ctrl),
          !, Ctrl \== fail
        ; !.

% report unwanted backtracking
dont_backtrack(Predicate) :-
        nl, write('+++++ unwanted backtrack occurred ('),
        write(Predicate), write(') +++++'), nl,
        trace, nl, nl, stop, !.


:-
        abolish(trace_tab,1),
        assert(trace_tab([])),
        abolish(trace_wanted,1),
        abolish(trace_break_wanted,2),

        assert(trace_wanted(hsg)),
        assert(trace_wanted(layer)),
        assert(trace_wanted(prof)),
        assert(trace_wanted(sd)),
        assert(trace_wanted(sd1)),

        assert(trace_break_wanted(hsg,call)),
        assert(trace_break_wanted(hsg,write)),
        assert(trace_break_wanted(hsg,retry)),

        assert(trace_break_wanted(layer,call)),
        assert(trace_break_wanted(layer,write)),
        assert(trace_break_wanted(layer,retry)),

        assert(trace_break_wanted(prof,call)),
        assert(trace_break_wanted(prof,write)),
        assert(trace_break_wanted(prof,retry)),

        assert(trace_break_wanted(sd,call)),
        assert(trace_break_wanted(sd,write)),
        assert(trace_break_wanted(sd,retry)),

        assert(trace_break_wanted(sd1,call)),
        assert(trace_break_wanted(sd1,write)),
        assert(trace_break_wanted(sd1,retry)).

\end{verbatim}
